Graphical Stabilizer Decompositions for Multi-Control Toffoli Gate Dense Quantum Circuits

In this thesis, we study concepts in quantum computing using graphical languages, specifically using the ZX-calculus. The core of the research revolves around (graphical) stabilizer decompositions. The first major focus is on the decomposition of non-stabilizer states created from star edges. We discuss previous results and then present novel decompositions that yield a theoretical improvement. The second major focus is on weighting algorithms, applied to the special class of multi-control Toffoli gate dense quantum circuits. The representation of the corresponding gates is based on star edges. The applicability of known methods, such as CNOT-grouping, traditionally used for other classes, is examined in the context of this specific class. We then present a novel weighting algorithm that attempts to determine the best vertex to decompose. A refined version is implemented to simulate a known class of quantum querying algorithms, which is used to search for causal configurations of multiloop Feynman diagrams. For this case, as well as for a generalized benchmark consisting of randomly generated quantum circuits, we demonstrate occasional improvements in the final number of terms against traditional methods. These results are discussed by considering different simplification strategies. This thesis also provides a brief but broad outline of the important preliminaries.

==> figures/1_Quantum_Computation/CNOT_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0.5) {};
		\node [style=cnot targ] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/Fredkin_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=cross] (9) at (0, -1) {};
		\node [style=cross] (10) at (0, 0) {};
		\node [style=black dot] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/Hadamard_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$H$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/SWAP_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=cross] (7) at (0, -0.5) {};
		\node [style=cross] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/Toffoli_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=cnot targ] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=black dot] (6) at (0, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/X_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$X$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=gate] (4) at (-1, 1) {$S$};
		\node [style=black dot] (5) at (-2, 1) {};
		\node [style=black dot] (6) at (-2, 0) {};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=cnot targ] (8) at (0, -1) {};
		\node [style=black dot] (11) at (2, -2) {};
		\node [style=cross] (12) at (2, -1) {};
		\node [style=cross] (13) at (2, 0) {};
		\node [style=cross] (14) at (5, 1) {};
		\node [style=cross] (15) at (5, 0) {};
		\node [style=gate] (16) at (3, 0) {$H$};
		\node [style=cnot targ] (17) at (4, -2) {};
		\node [style=black dot] (18) at (4, 1) {};
		\node [style={q_measurement}] (19) at (6, 1) {};
		\node [style={q_measurement}] (20) at (6, 0) {};
		\node [style={q_measurement}] (21) at (6, -1) {};
		\node [style={q_measurement}] (22) at (6, -2) {};
		\node [style=none] (23) at (7.5, 1) {};
		\node [style=none] (24) at (7.5, 0) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (7.5, -2) {};
		\node [style=gate] (27) at (3, -1) {$T$};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (-3.75, 1) {$\ket{0}$};
		\node [style=none] (35) at (-3.75, 0) {$\ket{0}$};
		\node [style=none] (36) at (-3.75, -1) {$\ket{0}$};
		\node [style=none] (37) at (-3.75, -2) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (26.center) to (22);
		\draw [style=double edge] (21) to (25.center);
		\draw [style=double edge] (19) to (23.center);
		\draw [style=double edge] (24.center) to (20);
		\draw (22) to (1.center);
		\draw (0.center) to (21);
		\draw (20) to (2.center);
		\draw (3.center) to (19);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (18) to (17);
		\draw (29.center) to (30.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/classical_quantum_computer_analogy.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'classical_quantum_computer_analogy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46062992)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_Quantum_Computation/classical_quantum_computer_analogy.pdf}}%
  \end{picture}%
\endgroup%


==> figures/1_Quantum_Computation/controlled_S_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=gate] (7) at (0, -0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/controlled_Z_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=black dot] (6) at (-2, 0.5) {};
		\node [style=gate] (7) at (-2, -0.5) {$Z$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=black dot] (16) at (2, -0.5) {};
		\node [style=black dot] (17) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1_Quantum_Computation/measurement_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={q_measurement}] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/approx_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Z phase dot] (2) at (-1.5, 0) {$\pi$};
		\node [style=none] (3) at (-3.5, 0) {$\sqrt{2}$};
		\node [style=none] (4) at (0.5, 0) {$\approx$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=Z phase dot] (7) at (2.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (7);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_qcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=gate] (3) at (-1, 0) {H};
		\node [style=cnot targ] (4) at (1, -1) {};
		\node [style=cnot targ] (5) at (0, 1) {};
		\node [style=black dot] (6) at (0, 0) {};
		\node [style=black dot] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-3, 1) {$\ket{0}$};
		\node [style=none] (12) at (-3, 0) {$\ket{0}$};
		\node [style=none] (13) at (-3, -1) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (8.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (9.center);
		\draw (4) to (10.center);
		\draw (4) to (2.center);
		\draw (1.center) to (3);
		\draw (3) to (6);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=X dot] (11) at (-2, 1) {};
		\node [style=X dot] (12) at (-2, 0) {};
		\node [style=X dot] (13) at (-2, -1) {};
		\node [style=hadamard] (14) at (-1, 0) {};
		\node [style=Z dot] (15) at (0, 0) {};
		\node [style=Z dot] (16) at (1, 0) {};
		\node [style=X dot] (17) at (0, 1) {};
		\node [style=X dot] (18) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (17);
		\draw (17) to (8.center);
		\draw (9.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (12) to (14);
		\draw (13) to (18);
		\draw (18) to (10.center);
		\draw (16) to (18);
		\draw (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_zx_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=X dot] (4) at (-2, 0) {};
		\node [style=hadamard] (6) at (-1, 0) {};
		\node [style=Z dot] (7) at (0, 0) {};
		\node [style=Z dot] (8) at (1, 0) {};
		\node [style=X dot] (9) at (0, 1) {};
		\node [style=X dot] (10) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0.center);
		\draw (1.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (4) to (6);
		\draw (10) to (2.center);
		\draw (8) to (10);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_zx_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=X dot] (3) at (-2, 0) {};
		\node [style=hadamard] (4) at (-1, 0) {};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=X dot] (7) at (0, 1) {};
		\node [style=X dot] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0.center);
		\draw (1.center) to (6);
		\draw (3) to (4);
		\draw (8) to (2.center);
		\draw (6) to (8);
		\draw (7) to (6);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_zx_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=X dot] (3) at (-2, 0) {};
		\node [style=hadamard] (4) at (-1, 0) {};
		\node [style=Z dot] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/first_example_zx_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=Z dot] (5) at (1, 0) {};
		\node [style=Z dot] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0.center);
		\draw (5) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/h_box_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none, rotate=90] (5) at (0.75, 0) {$...$};
		\node [style=none, rotate=90] (6) at (-0.75, 0) {$...$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-2, 0) {$m$};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [style=brace edge] (8.center) to (7.center);
		\draw [style=brace edge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/h_box_hadamard_box_corr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 0) {};
		\node [style=H] (2) at (-2, 0) {$-1$};
		\node [style=hadamard] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/had_box_blue_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=hadamard] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1.center) to (0.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/scalar_free_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Z phase dot] (2) at (-1.5, 0) {$\pi$};
		\node [style=none] (3) at (-3.5, 0) {$\sqrt{2}$};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=Z phase dot] (7) at (2.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (7);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/scalars_as_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 1) {};
		\node [style=Z phase dot] (1) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (2) at (-3.25, -1) {$\alpha$};
		\node [style=none] (3) at (-0.5, 1) {$2$};
		\node [style=none] (4) at (-0.5, 0) {$0$};
		\node [style=none] (5) at (-0.25, -1) {$1+e^{i\alpha}$};
		\node [style=none] (6) at (-2, 1) {$=$};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-2, -1) {$=$};
		\node [style=X phase dot] (9) at (2.75, 1) {$\alpha$};
		\node [style=X phase dot] (10) at (2.75, 0) {$\alpha$};
		\node [style=X dot] (11) at (2.75, -1) {};
		\node [style=Z dot] (13) at (3.75, -1) {};
		\node [style=Z phase dot] (14) at (3.75, 0) {$\pi$};
		\node [style=Z dot] (15) at (3.75, 1) {};
		\node [style=none] (16) at (5, 1) {$=$};
		\node [style=none] (17) at (5, 0) {$=$};
		\node [style=none] (18) at (5, -1) {$=$};
		\node [style=none] (19) at (6.5, 1) {$\sqrt{2}$};
		\node [style=none] (20) at (6.5, 0) {$\sqrt{2}e^{i\alpha}$};
		\node [style=none] (21) at (6.5, -1) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (15);
		\draw (10) to (14);
		\draw [bend left, looseness=0.75] (11) to (13);
		\draw [bend right, looseness=0.75] (11) to (13);
		\draw (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/universal_zx_gate_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=Z dot] (4) at (-3, 0.5) {};
		\node [style=X dot] (5) at (-3, -0.5) {};
		\node [style=hadamard] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=Z phase dot] (13) at (6, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (14) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (1.center) to (4);
		\draw (4) to (3.center);
		\draw (4) to (5);
		\draw (5) to (2.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (9.center) to (14);
		\draw (14) to (11.center);
		\draw (12.center) to (13);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/w_node_w_spider_equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=black dot] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/w_spider_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none, rotate=90] (6) at (0.75, 0) {$...$};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/x_spider_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none, rotate=90] (5) at (-0.75, 0) {$...$};
		\node [style=none, rotate=90] (6) at (0.75, 0) {$...$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (-2, 0) {$m$};
		\node [style=none] (12) at (2, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw [style=brace edge, rotate=180] (7.center) to (8.center);
		\draw [style=brace edge] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/z_spider_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {$...$};
		\node [style=none, rotate=90] (6) at (0.75, 0) {$...$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2, 0) {$m$};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw [style=brace edge, rotate=180] (7.center) to (8.center);
		\draw [style=brace edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/zh_tof_qcirc_proof_idea1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-1.5, 1) {};
		\node [style=black dot] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0, 0.25) {$\leadsto$};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=Z dot] (20) at (1.5, 2) {};
		\node [style=Z dot] (21) at (1.5, 1) {};
		\node [style=H] (23) at (2.25, 1.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (3.5, 0.25) {$=$};
		\node [style=none] (26) at (4.25, -1.25) {};
		\node [style=none] (27) at (4.25, 2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style=none] (29) at (10, -1.25) {};
		\node [style=none] (30) at (4.25, 1) {};
		\node [style=none] (31) at (10, 1) {};
		\node [style=cnot targ] (32) at (-1.5, -1.25) {};
		\node [style=H] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=X dot] (35) at (1.5, -1.25) {};
		\node [style=Z dot] (36) at (6.25, 2) {};
		\node [style=Z dot] (37) at (6.25, 1) {};
		\node [style=none] (38) at (4.25, -0.5) {};
		\node [style=none] (39) at (10, -0.5) {};
		\node [style=X dot] (41) at (4.25, -0.5) {};
		\node [style=Z dot] (42) at (10, -0.5) {};
		\node [style=Z dot] (43) at (9.25, -0.5) {};
		\node [style=X dot] (44) at (9.25, -1.25) {};
		\node [style=Z phase dot] (45) at (8.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=H] (46) at (7.25, -0.5) {};
		\node [style=H] (47) at (5.25, -0.5) {};
		\node [style=Z phase dot] (48) at (6.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (49) at (5.5, 1.5) {};
		\node [style=X dot] (50) at (7, 1.5) {};
		\node [style=X dot] (51) at (7, 0.5) {};
		\node [style=Z phase dot] (52) at (8.25, 0.5) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (53) at (8.25, 1.5) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (54) at (4.75, 1.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (21);
		\draw (24.center) to (20);
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (2) to (32);
		\draw (24.center) to (34.center);
		\draw (34.center) to (35);
		\draw (39.center) to (38.center);
		\draw (43) to (44);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (49) to (36);
		\draw (36) to (50);
		\draw (49) to (51);
		\draw (52) to (51);
		\draw (53) to (50);
		\draw (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/zh_tof_qcirc_proof_idea2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.75) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (5.25, 1.5) {};
		\node [style=none] (3) at (5.25, -1.75) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=black dot] (8) at (-3.75, 1.5) {};
		\node [style=black dot] (9) at (-3, 0.5) {};
		\node [style=black dot] (10) at (-2.25, -1) {};
		\node [style=cnot targ] (11) at (-3.75, -1) {};
		\node [style=cnot targ] (12) at (-3, -1) {};
		\node [style=cnot targ] (13) at (-2.25, 0.5) {};
		\node [style=cnot targ] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (-5, -1) {$\ket{T}$};
		\node [style=gate] (16) at (-1.25, -1) {$\text{ }T^{\dagger}$};
		\node [style=black dot] (17) at (-0.25, -1) {};
		\node [style=cnot targ] (18) at (-0.25, 0.5) {};
		\node [style=cnot targ] (19) at (-0.25, 1.5) {};
		\node [style=black dot] (20) at (1.25, 1.5) {};
		\node [style=black dot] (21) at (0.5, 0.5) {};
		\node [style=cnot targ] (22) at (1.25, -1) {};
		\node [style=cnot targ] (23) at (0.5, -1) {};
		\node [style=gate] (24) at (3.25, -1) {$S$};
		\node [style=gate] (25) at (-1.25, 0.5) {$\text{ }T^{\dagger}$};
		\node [style=gate] (26) at (-1.25, 1.5) {$\text{ }T^{\dagger}$};
		\node [style=gate] (27) at (2.25, -1) {$H$};
		\node [style=black dot] (28) at (4.25, -1) {};
		\node [style=cnot targ] (29) at (4.25, -1.75) {};
		\node [style=none] (30) at (6, -1) {$\bra{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=360, out=180] (7.center) to (6.center);
		\draw (8) to (11);
		\draw (12) to (9);
		\draw (14) to (10);
		\draw (19) to (17);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2_Graphical_Languages/zx_rewrite_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.25, 3.125) {$\beta$};
		\node [style=none] (1) at (-7.25, 3.375) {};
		\node [style=none] (2) at (-10, 3.375) {};
		\node [style=none] (3) at (-10, 2.125) {};
		\node [style=none] (4) at (-7.25, 2.125) {};
		\node [style=none, rotate=90] (5) at (-10.25, 2.75) {...};
		\node [style=none, rotate=90] (6) at (-7.25, 2.75) {...};
		\node [style=Z phase dot] (7) at (-9.75, 4.625) {$\alpha$};
		\node [style=none] (8) at (-7.75, 5.375) {};
		\node [style=none] (9) at (-10.75, 5.375) {};
		\node [style=none] (10) at (-7.75, 4.125) {};
		\node [style=none, rotate=90] (11) at (-7.75, 4.75) {...};
		\node [style=none] (12) at (-10.75, 4.125) {};
		\node [style=none, rotate=90] (13) at (-10.5, 4.75) {...};
		\node [style=none] (14) at (-7.25, 4.125) {};
		\node [style=none] (15) at (-7.25, 5.375) {};
		\node [style=none] (16) at (-10.75, 2.125) {};
		\node [style=none] (17) at (-10.75, 3.375) {};
		\node [style=none] (18) at (-5.75, 3.75) {$=$};
		\node [style=none, rotate=90] (19) at (-9.1, 3.8) {...};
		\node [style=none] (20) at (-4.25, 4.75) {};
		\node [style=none, rotate=90] (21) at (-4, 3.75) {...};
		\node [style=none] (22) at (-0.75, 2.75) {};
		\node [style=none, rotate=90] (23) at (-1, 3.75) {...};
		\node [style=Z phase dot] (24) at (-2.5, 3.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (25) at (-0.75, 4.75) {};
		\node [style=none] (26) at (-4.25, 2.75) {};
		\node [style=none] (27) at (-5.75, 4.5) {\SpiderFusion};
		\node [style=Z dot] (28) at (-1.5, -7.5) {};
		\node [style=none] (29) at (-2.25, -7.5) {};
		\node [style=none] (30) at (-0.75, -7.5) {};
		\node [style=none] (31) at (1.25, -7.5) {};
		\node [style=none] (32) at (2.25, -7.5) {};
		\node [style=none] (33) at (0.25, -7.5) {$=$};
		\node [style=none] (34) at (-6.75, -4.25) {$n$};
		\node [style=none] (35) at (-11.75, -4.25) {$m$};
		\node [style=none] (36) at (-11.25, -5.25) {};
		\node [style=none] (37) at (-11.25, -3.25) {};
		\node [style=none] (38) at (-7.25, -5.25) {};
		\node [style=none] (39) at (-7.25, -3.25) {};
		\node [style=none] (40) at (-11.25, -7.5) {};
		\node [style=none] (41) at (-8.75, -7.5) {};
		\node [style=Z dot] (42) at (-10.5, -7.5) {};
		\node [style=X dot] (43) at (-9.5, -7.5) {};
		\node [style=none] (44) at (-6.5, -7.5) {};
		\node [style=none] (45) at (-4, -7.5) {};
		\node [style=Z dot] (46) at (-5.75, -7.5) {};
		\node [style=X dot] (47) at (-4.75, -7.5) {};
		\node [style=none] (48) at (-8, -7.5) {=};
		\node [style=none] (49) at (-7, -7.5) {$\xi_4$};
		\node [style=none, rotate=90] (50) at (2.25, 3.75) {...};
		\node [style=none, rotate=90] (51) at (4.75, 3.75) {...};
		\node [style=Z phase dot] (52) at (3.5, 3.75) {$\alpha$};
		\node [style=hadamard] (53) at (2.5, 4.75) {};
		\node [style=none] (54) at (2, 4.75) {};
		\node [style=hadamard] (55) at (2.5, 2.75) {};
		\node [style=none] (56) at (2, 2.75) {};
		\node [style=none] (57) at (5, 4.75) {};
		\node [style=none] (58) at (5, 2.75) {};
		\node [style=hadamard] (59) at (4.5, 4.75) {};
		\node [style=hadamard] (60) at (4.5, 2.75) {};
		\node [style=none, rotate=90] (61) at (8.25, 3.75) {...};
		\node [style=none, rotate=90] (62) at (10.25, 3.75) {...};
		\node [style=X phase dot] (63) at (9.25, 3.75) {$\alpha$};
		\node [style=none] (64) at (8, 4.75) {};
		\node [style=none] (65) at (8, 2.75) {};
		\node [style=none] (66) at (10.5, 4.75) {};
		\node [style=none] (67) at (10.5, 2.75) {};
		\node [style=none] (68) at (6.5, 3.75) {$=$};
		\node [style=none] (69) at (6.5, 4.5) {\ColorChange};
		\node [style=none, rotate=90] (70) at (-7.5, -0.25) {...};
		\node [style=Z phase dot] (71) at (-9, -0.25) {$\alpha$};
		\node [style=none] (72) at (-11, -0.25) {};
		\node [style=none] (73) at (-7.25, 0.75) {};
		\node [style=none] (74) at (-7.25, -1.25) {};
		\node [style=X phase dot] (75) at (-10, -0.25) {$a\pi$};
		\node [style=none] (76) at (-5.75, -0.25) {$=$};
		\node [style=none] (77) at (-5.75, 0.5) {\PiCommutation};
		\node [style=none, rotate=90] (78) at (-0.75, -0.25) {...};
		\node [style=Z phase dot] (79) at (-2.5, -0.25) {$(-1)^a\alpha$};
		\node [style=none] (80) at (-0.5, 0.75) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-4, -0.25) {};
		\node [style=X phase dot] (83) at (-1.25, 0.75) {$a\pi$};
		\node [style=X phase dot] (84) at (-1.25, -1.25) {$a\pi$};
		\node [style=none] (85) at (-4.5, -0.25) {$\xi_1$};
		\node [style=X dot] (86) at (-9.75, -4.25) {};
		\node [style=Z dot] (87) at (-8.75, -4.25) {};
		\node [style=none] (88) at (-7.75, -3.25) {};
		\node [style=none] (89) at (-7.75, -5.25) {};
		\node [style=none] (90) at (-5.75, -4.25) {=};
		\node [style=none] (91) at (-10.75, -3.25) {};
		\node [style=none] (92) at (-10.75, -5.25) {};
		\node [style=X dot] (93) at (0.25, -3.25) {};
		\node [style=X dot] (94) at (0.25, -5.25) {};
		\node [style=Z dot] (95) at (-1.75, -3.25) {};
		\node [style=Z dot] (96) at (-1.75, -5.25) {};
		\node [style=none] (97) at (1, -3.25) {};
		\node [style=none] (98) at (1, -5.25) {};
		\node [style=none] (99) at (-2.5, -3.25) {};
		\node [style=none] (100) at (-2.5, -5.25) {};
		\node [style=none, rotate=90] (101) at (-10.5, -4.25) {...};
		\node [style=none, rotate=90] (102) at (-8, -4.25) {...};
		\node [style=none, rotate=90] (103) at (0, -4.25) {...};
		\node [style=none, rotate=90] (104) at (-1.5, -4.25) {...};
		\node [style=none] (105) at (-5.75, -3.5) {\Bialgebra};
		\node [style=none] (106) at (-4.5, -4.25) {$\xi_3$};
		\node [style=none, rotate=90] (107) at (4.25, -0.25) {...};
		\node [style=Z phase dot] (108) at (2.75, -0.25) {$\alpha$};
		\node [style=none] (109) at (4.5, 0.75) {};
		\node [style=none] (110) at (4.5, -1.25) {};
		\node [style=X phase dot] (111) at (1.75, -0.25) {$a\pi$};
		\node [style=none] (112) at (6.5, -0.25) {$=$};
		\node [style=none] (113) at (6.5, 0.5) {\StateCopy};
		\node [style=none, rotate=90] (114) at (10.5, -0.25) {...};
		\node [style=none] (115) at (10.75, 0.75) {};
		\node [style=none] (116) at (10.75, -1.25) {};
		\node [style=X phase dot] (117) at (9, 0.75) {$a\pi$};
		\node [style=X phase dot] (118) at (9, -1.25) {$a\pi$};
		\node [style=none] (119) at (7.75, -0.25) {$\xi_2$};
		\node [style=none] (120) at (5.5, -0.25) {$n$};
		\node [style=none] (121) at (5, -1.25) {};
		\node [style=none] (122) at (5, 0.75) {};
		\node [style=none] (123) at (-3.5, -4.25) {$m$};
		\node [style=none] (124) at (-3, -5.25) {};
		\node [style=none] (125) at (-3, -3.25) {};
		\node [style=none] (126) at (2, -4.25) {$n$};
		\node [style=none] (127) at (1.5, -5.25) {};
		\node [style=none] (128) at (1.5, -3.25) {};
		\node [style=none] (129) at (7.75, -7.5) {};
		\node [style=none] (130) at (11.25, -7.5) {};
		\node [style=Z phase dot] (131) at (8.5, -7.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (132) at (10.5, -7.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (133) at (9.5, -7.5) {$\frac{\pi}{2}$};
		\node [style=none] (134) at (4, -7.5) {};
		\node [style=none] (135) at (5.5, -7.5) {};
		\node [style=hadamard] (136) at (4.75, -7.5) {};
		\node [style=none] (137) at (6.25, -7.5) {=};
		\node [style=none] (138) at (6.25, -6.75) {\EulerDecomposition};
		\node [style=none] (139) at (7.25, -7.5) {$\xi_5$};
		\node [style=none] (140) at (3.5, -4.25) {};
		\node [style=none] (141) at (5.75, -4.25) {};
		\node [style=hadamard] (142) at (4.25, -4.25) {};
		\node [style=none] (143) at (6.5, -4.25) {=};
		\node [style=none] (144) at (6.5, -3.5) {\HadamardHadamardCancellation};
		\node [style=hadamard] (145) at (5, -4.25) {};
		\node [style=none] (146) at (7.25, -4.25) {};
		\node [style=none] (147) at (9.5, -4.25) {};
		\node [style=none] (148) at (11.75, -0.25) {$n$};
		\node [style=none] (149) at (11.25, -1.25) {};
		\node [style=none] (150) at (11.25, 0.75) {};
		\node [style=none] (151) at (0.25, -6.75) {\Identity};
		\node [style=none] (152) at (-8, -6.75) {\Hopf};
		\node [style=none] (154) at (11, -10) {};
		\node [style=none] (160) at (0.25, -9) {$\xi_1=e^{ia\alpha}, \ \xi_2=\frac{e^{ia\alpha}}{\sqrt{2}^{n-1}}, \ \xi_3=\sqrt{2}^{(n-1)(m-1)}, \ \xi_4=\frac{1}{2}, \ \xi_5=e^{-i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (7);
		\draw [in=180, out=0] (7) to (10.center);
		\draw [in=180, out=39, looseness=0.75] (7) to (8.center);
		\draw [in=141, out=0, looseness=0.75] (9.center) to (7);
		\draw [bend left=45] (7) to (0);
		\draw (8.center) to (15.center);
		\draw (10.center) to (14.center);
		\draw (17.center) to (2.center);
		\draw (16.center) to (3.center);
		\draw [bend left=45] (0) to (7);
		\draw [in=-120, out=0] (26.center) to (24);
		\draw [in=180, out=-60] (24) to (22.center);
		\draw [in=180, out=60] (24) to (25.center);
		\draw [in=120, out=0] (20.center) to (24);
		\draw [in=105, out=-15, looseness=0.75] (7) to (0);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [style=brace edge] (36.center) to (37.center);
		\draw [style=brace edge] (39.center) to (38.center);
		\draw (40.center) to (42);
		\draw (43) to (41.center);
		\draw (44.center) to (46);
		\draw (47) to (45.center);
		\draw (54.center) to (53);
		\draw (56.center) to (55);
		\draw (59) to (57.center);
		\draw (60) to (58.center);
		\draw [bend left, looseness=0.75] (60) to (52);
		\draw [bend left, looseness=0.75] (52) to (55);
		\draw [bend left, looseness=0.75] (52) to (59);
		\draw [bend left, looseness=0.75] (53) to (52);
		\draw [bend right] (65.center) to (63);
		\draw [bend right] (63) to (67.center);
		\draw [bend left] (63) to (66.center);
		\draw [bend right] (63) to (64.center);
		\draw (72.center) to (75);
		\draw [bend left] (71) to (73.center);
		\draw [bend left] (74.center) to (71);
		\draw (81.center) to (84);
		\draw (83) to (80.center);
		\draw (75) to (71);
		\draw (82.center) to (79);
		\draw (86) to (87);
		\draw (97.center) to (93);
		\draw (94) to (98.center);
		\draw (95) to (99.center);
		\draw (96) to (100.center);
		\draw (95) to (94);
		\draw (93) to (95);
		\draw (96) to (93);
		\draw (94) to (96);
		\draw [bend right, looseness=0.75] (92.center) to (86);
		\draw [bend right, looseness=0.75] (86) to (91.center);
		\draw [bend left, looseness=0.75] (87) to (88.center);
		\draw [bend right, looseness=0.75] (87) to (89.center);
		\draw [bend left] (79) to (83);
		\draw [bend left] (84) to (79);
		\draw [bend left, looseness=0.75] (108) to (109.center);
		\draw [bend left] (110.center) to (108);
		\draw (116.center) to (118);
		\draw (117) to (115.center);
		\draw (111) to (108);
		\draw [style=brace edge] (122.center) to (121.center);
		\draw [style=brace edge] (124.center) to (125.center);
		\draw [style=brace edge] (128.center) to (127.center);
		\draw (129.center) to (131);
		\draw [in=180, out=0] (131) to (133);
		\draw (133) to (132);
		\draw (132) to (130.center);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw (140.center) to (142);
		\draw (142) to (145);
		\draw (145) to (141.center);
		\draw (146.center) to (147.center);
		\draw [style=brace edge] (150.center) to (149.center);
		\draw [bend left=45] (42) to (43);
		\draw [bend right=45] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/2-T-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, 0.488) {$\frac\pi4$};
		\node [style=none] (1) at (-0.475, 0.487) {};
		\node [style=Z phase dot] (2) at (-1.475, -0.512) {$\frac\pi4$};
		\node [style=none] (3) at (-0.45, -0.513) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=Z phase dot] (5) at (1.75, -0.012) {$\frac\pi2$};
		\node [style=none] (6) at (2.775, 0.487) {};
		\node [style=none] (8) at (2.8, -0.513) {};
		\node [style=none] (9) at (4, 0) {$+\ e^{i\frac\pi4}$};
		\node [style=Z phase dot] (10) at (5.5, 0) {$\pi$};
		\node [style=Z dot] (11) at (6.75, 0.5) {};
		\node [style=Z dot] (12) at (6.75, -0.5) {};
		\node [style=none] (13) at (7.5, 0.5) {};
		\node [style=none] (14) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right] (6.center) to (5);
		\draw [bend right] (5) to (8.center);
		\draw (13.center) to (11);
		\draw (14.center) to (12);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/T-spider-to-magic-state.tikz <==
\begin{tikzpicture}[scale=2.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$~(2k{+}1)\frac\pi4~$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z phase dot] (9) at (1.5, 0) {$~k\frac\pi2~$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=Z phase dot] (17) at (1, 0.5) {$\frac\pi4$};
		\node [style=none, rotate=90] (18) at (-2.625, 0) {...};
		\node [style=none, rotate=90] (19) at (-0.875, 0) {...};
		\node [style=none, rotate=90] (20) at (0.875, 0) {...};
		\node [style=none, rotate=90] (21) at (2.125, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-15, out=120] (9) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/bss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 6.5) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (1) at (-10.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-10.75, 5.75) {};
		\node [style=Z phase dot] (3) at (-9.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-9.75, 5.75) {};
		\node [style=Z phase dot] (5) at (-8.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-8.75, 5.75) {};
		\node [style=Z phase dot] (7) at (-7.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-7.75, 5.75) {};
		\node [style=Z phase dot] (9) at (-6.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-6.75, 5.75) {};
		\node [style=Z phase dot] (11) at (-5.75, 7) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-5.75, 5.75) {};
		\node [style=none] (13) at (-3.75, 6.25) {=};
		\node [style=none] (14) at (-11, 3) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z dot] (15) at (-9.25, 3.75) {};
		\node [style=none] (16) at (-9.25, 2.25) {};
		\node [style=Z dot] (17) at (-8.25, 3.75) {};
		\node [style=none] (18) at (-8.25, 2.25) {};
		\node [style=Z dot] (19) at (-7.25, 3.75) {};
		\node [style=none] (20) at (-7.25, 2.25) {};
		\node [style=Z dot] (21) at (-6.25, 3.75) {};
		\node [style=none] (22) at (-6.25, 2.25) {};
		\node [style=Z dot] (23) at (-5.25, 3.75) {};
		\node [style=none] (24) at (-5.25, 2.25) {};
		\node [style=Z dot] (25) at (-4.25, 3.75) {};
		\node [style=none] (26) at (-4.25, 2.25) {};
		\node [style=none] (27) at (-1.5, 3) {$\frac{1-\sqrt{2}}{4}$};
		\node [style=Z phase dot] (28) at (0.25, 3.75) {$\pi$};
		\node [style=none] (29) at (0.25, 2.25) {};
		\node [style=Z phase dot] (30) at (1.25, 3.75) {$\pi$};
		\node [style=none] (31) at (1.25, 2.25) {};
		\node [style=Z phase dot] (32) at (2.25, 3.75) {$\pi$};
		\node [style=none] (33) at (2.25, 2.25) {};
		\node [style=Z phase dot] (34) at (3.25, 3.75) {$\pi$};
		\node [style=none] (35) at (3.25, 2.25) {};
		\node [style=Z phase dot] (36) at (4.25, 3.75) {$\pi$};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=Z phase dot] (38) at (5.25, 3.75) {$\pi$};
		\node [style=none] (39) at (5.25, 2.25) {};
		\node [style=none] (40) at (-3.25, 3) {+};
		\node [style=none] (41) at (-1.75, -0.25) {$-2i$};
		\node [style=Z phase dot] (42) at (2.75, 1) {$\pi$};
		\node [style=hadamard] (43) at (0.25, -0.75) {};
		\node [style=hadamard] (44) at (1.25, -0.75) {};
		\node [style=hadamard] (45) at (2.25, -0.75) {};
		\node [style=hadamard] (46) at (3.25, -0.75) {};
		\node [style=hadamard] (47) at (4.25, -0.75) {};
		\node [style=hadamard] (48) at (5.25, -0.75) {};
		\node [style=Z phase dot] (49) at (0.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (1.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (2.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (3.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (53) at (4.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (5.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (0.25, -2.75) {};
		\node [style=none] (56) at (1.25, -2.75) {};
		\node [style=none] (57) at (2.25, -2.75) {};
		\node [style=none] (58) at (3.25, -2.75) {};
		\node [style=none] (59) at (4.25, -2.75) {};
		\node [style=none] (60) at (5.25, -2.75) {};
		\node [style=none] (61) at (-11.5, -0.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (62) at (-6.75, 1) {};
		\node [style=hadamard] (63) at (-9.25, -0.75) {};
		\node [style=hadamard] (64) at (-8.25, -0.75) {};
		\node [style=hadamard] (65) at (-7.25, -0.75) {};
		\node [style=hadamard] (66) at (-6.25, -0.75) {};
		\node [style=hadamard] (67) at (-5.25, -0.75) {};
		\node [style=hadamard] (68) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (69) at (-9.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (-8.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (-7.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-6.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (-5.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (-4.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (75) at (-9.25, -2.75) {};
		\node [style=none] (76) at (-8.25, -2.75) {};
		\node [style=none] (77) at (-7.25, -2.75) {};
		\node [style=none] (78) at (-6.25, -2.75) {};
		\node [style=none] (79) at (-5.25, -2.75) {};
		\node [style=none] (80) at (-4.25, -2.75) {};
		\node [style=none] (81) at (-2, 6.25) {$+2e^{i\pi/4}$};
		\node [style=Z phase dot] (82) at (2.7, 7.25) {-$\frac{\pi}{2}$};
		\node [style=none] (95) at (0.25, 5.5) {};
		\node [style=none] (96) at (1.25, 5.5) {};
		\node [style=none] (97) at (2.25, 5.5) {};
		\node [style=none] (98) at (3.25, 5.5) {};
		\node [style=none] (99) at (4.25, 5.5) {};
		\node [style=none] (100) at (5.25, 5.5) {};
		\node [style=none] (101) at (-11.5, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (102) at (-9.25, -5.5) {};
		\node [style=Z dot] (103) at (-8.25, -5.5) {};
		\node [style=Z dot] (104) at (-7.25, -5.5) {};
		\node [style=Z dot] (105) at (-6.25, -5.5) {};
		\node [style=Z dot] (106) at (-5.25, -5.5) {};
		\node [style=Z phase dot] (107) at (-4.25, -5.5) {$\pi$};
		\node [style=none] (108) at (-9.25, -7) {};
		\node [style=none] (109) at (-8.25, -7) {};
		\node [style=none] (110) at (-7.25, -7) {};
		\node [style=none] (111) at (-6.25, -7) {};
		\node [style=none] (112) at (-5.25, -7) {};
		\node [style=none] (113) at (-4.25, -7) {};
		\node [style=hadamard] (114) at (-9.25, -6.25) {};
		\node [style=hadamard] (115) at (-8.25, -6.25) {};
		\node [style=hadamard] (116) at (-7.25, -6.25) {};
		\node [style=hadamard] (117) at (-6.25, -6.25) {};
		\node [style=hadamard] (118) at (-5.25, -6.25) {};
		\node [style=none] (119) at (-2, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (120) at (0, -5.5) {};
		\node [style=Z dot] (121) at (1, -5.5) {};
		\node [style=Z dot] (122) at (3, -5.5) {};
		\node [style=Z dot] (123) at (4, -5.5) {};
		\node [style=Z dot] (124) at (5, -5.5) {};
		\node [style=Z phase dot] (125) at (2, -5.5) {$\pi$};
		\node [style=none] (126) at (0, -7) {};
		\node [style=none] (127) at (1, -7) {};
		\node [style=none] (128) at (3, -7) {};
		\node [style=none] (129) at (4, -7) {};
		\node [style=none] (130) at (5, -7) {};
		\node [style=none] (131) at (2, -7) {};
		\node [style=hadamard] (132) at (0, -6.25) {};
		\node [style=hadamard] (133) at (1, -6.25) {};
		\node [style=hadamard] (134) at (3, -6.25) {};
		\node [style=hadamard] (135) at (4, -6.25) {};
		\node [style=hadamard] (136) at (5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (45) to (42);
		\draw (46) to (42);
		\draw (47) to (42);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55.center) to (49);
		\draw (57.center) to (51);
		\draw (56.center) to (50);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw (60.center) to (54);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (65) to (62);
		\draw (66) to (62);
		\draw (67) to (62);
		\draw (68) to (62);
		\draw (69) to (63);
		\draw (70) to (64);
		\draw (71) to (65);
		\draw (72) to (66);
		\draw (73) to (67);
		\draw (74) to (68);
		\draw (75.center) to (69);
		\draw (77.center) to (71);
		\draw (76.center) to (70);
		\draw (78.center) to (72);
		\draw (79.center) to (73);
		\draw (80.center) to (74);
		\draw [in=-180, out=90, looseness=0.75] (95.center) to (82);
		\draw [in=90, out=-165, looseness=0.75] (82) to (96.center);
		\draw [in=-135, out=90, looseness=0.75] (97.center) to (82);
		\draw [in=-270, out=-45, looseness=0.75] (82) to (98.center);
		\draw [in=-15, out=90, looseness=0.75] (99.center) to (82);
		\draw [in=0, out=90, looseness=0.75] (100.center) to (82);
		\draw (108.center) to (102);
		\draw (110.center) to (104);
		\draw (109.center) to (103);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (107);
		\draw [style=hadamard edge, bend left=75] (102) to (107);
		\draw [style=hadamard edge, bend left=75] (103) to (107);
		\draw [style=hadamard edge, bend left=60] (104) to (107);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (105) to (107);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge, bend left=45] (102) to (104);
		\draw [style=hadamard edge, bend left=60] (102) to (105);
		\draw [style=hadamard edge, bend left] (103) to (105);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (103) to (106);
		\draw [style=hadamard edge, bend left=45] (104) to (106);
		\draw (126.center) to (120);
		\draw (128.center) to (122);
		\draw (127.center) to (121);
		\draw (129.center) to (123);
		\draw (130.center) to (124);
		\draw (131.center) to (125);
		\draw [style=hadamard edge, bend left=75] (120) to (125);
		\draw [style=hadamard edge] (121) to (125);
		\draw [style=hadamard edge] (122) to (125);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (123) to (125);
		\draw [style=hadamard edge, bend right=75, looseness=1.25] (124) to (125);
		\draw [style=hadamard edge, bend left=60, looseness=1.25] (120) to (122);
		\draw [style=hadamard edge, bend left=90, looseness=1.25] (120) to (123);
		\draw [style=hadamard edge, bend left=60, looseness=1.25] (121) to (123);
		\draw [style=hadamard edge, bend left=90, looseness=1.25] (121) to (124);
		\draw [style=hadamard edge, bend left=60] (122) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/intro_tri-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=X dot] (3) at (0, 0) {};
		\node [style=Z phase dot] (4) at (1.25, 0.625) {$-\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (2.5, 1.5) {$-\frac{\pi}{4}$};
		\node [style=X dot] (6) at (2.5, 0.625) {};
		\node [style=Z phase dot] (7) at (1.25, -0.625) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (8) at (2.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (9) at (2.5, -0.625) {};
		\node [style=Z dot] (10) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (7);
		\draw (4) to (6);
		\draw [bend left] (6) to (10);
		\draw (10) to (2.center);
		\draw [bend right] (9) to (10);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/magic-state-5-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (0.05, 0) {$=$};
		\node [style=Z phase dot] (105) at (-0.863, -1.625) {$\frac\pi4$};
		\node [style=none] (106) at (-0.337, -1.625) {};
		\node [style=Z phase dot] (107) at (-0.863, -0.875) {$\frac\pi4$};
		\node [style=none] (108) at (-0.337, -0.875) {};
		\node [style=Z phase dot] (109) at (-0.863, -0.125) {$\frac\pi4$};
		\node [style=none] (110) at (-0.337, -0.125) {};
		\node [style=Z phase dot] (111) at (-0.863, 0.625) {$\frac\pi4$};
		\node [style=none] (112) at (-0.337, 0.625) {};
		\node [style=Z phase dot] (113) at (-0.863, 1.375) {$\frac\pi4$};
		\node [style=none] (114) at (-0.337, 1.375) {};
		\node [style=none] (134) at (2.062, -1.525) {};
		\node [style=none] (135) at (2.062, -0.9) {};
		\node [style=Z phase dot] (136) at (1.175, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (137) at (2.062, -0.275) {};
		\node [style=none] (138) at (2.062, 0.35) {};
		\node [style=none] (139) at (2.062, 0.975) {};
		\node [style=Z phase dot] (140) at (2.062, 1.6) {$\ -\frac\pi4~$};
		\node [style=none] (141) at (3.3, 0) {$+~2\sqrt{2}i e^{i\pi/4}$};
		\node [style=Z dot] (142) at (5.312, -1.5) {};
		\node [style=Z dot] (143) at (5.312, -0.875) {};
		\node [style=Z dot] (144) at (4.675, 0.05) {};
		\node [style=Z dot] (145) at (5.312, -0.25) {};
		\node [style=Z dot] (146) at (5.312, 0.375) {};
		\node [style=Z dot] (147) at (5.312, 1) {};
		\node [style=Z phase dot] (148) at (5.312, 1.625) {$\ -\frac\pi4~$};
		\node [style=none] (149) at (6.975, 0) {$-\ 2\sqrt{2} e^{i\pi/4}$};
		\node [style=none] (150) at (5.687, -1.5) {};
		\node [style=none] (151) at (5.687, -0.875) {};
		\node [style=none] (152) at (5.687, -0.25) {};
		\node [style=none] (153) at (5.687, 0.375) {};
		\node [style=none] (154) at (5.687, 1) {};
		\node [style=none] (155) at (0.55, 0) {$2$};
		\node [style=Z phase dot] (156) at (8.987, -1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (157) at (8.987, -0.875) {$\frac\pi2$};
		\node [style=Z dot] (158) at (8.1, 0.05) {};
		\node [style=Z phase dot] (159) at (8.987, -0.25) {$\frac\pi2$};
		\node [style=Z phase dot] (160) at (8.987, 0.375) {$\frac\pi2$};
		\node [style=Z phase dot] (161) at (8.987, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (162) at (8.987, 1.625) {$\frac\pi4$};
		\node [style=none] (163) at (9.487, -1.5) {};
		\node [style=none] (164) at (9.487, -0.875) {};
		\node [style=none] (165) at (9.487, -0.25) {};
		\node [style=none] (166) at (9.487, 0.375) {};
		\node [style=none] (167) at (9.487, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (105);
		\draw (108.center) to (107);
		\draw (110.center) to (109);
		\draw (112.center) to (111);
		\draw (114.center) to (113);
		\draw [in=165, out=-90] (136) to (134.center);
		\draw [in=165, out=-75] (136) to (135.center);
		\draw [in=180, out=-45] (136) to (137.center);
		\draw [in=45, out=180] (138.center) to (136);
		\draw [in=-165, out=75] (136) to (139.center);
		\draw [in=-165, out=90] (136) to (140);
		\draw [style=hadamard edge, in=165, out=-90] (144) to (142);
		\draw [style=hadamard edge, in=165, out=-75] (144) to (143);
		\draw [style=hadamard edge, in=180, out=-45] (144) to (145);
		\draw [style=hadamard edge, in=45, out=180] (146) to (144);
		\draw [style=hadamard edge, in=-165, out=75] (144) to (147);
		\draw [style=hadamard edge, in=-165, out=90] (144) to (148);
		\draw (142) to (150.center);
		\draw (143) to (151.center);
		\draw (145) to (152.center);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw [style=hadamard edge, in=165, out=-90] (158) to (156);
		\draw [style=hadamard edge, in=165, out=-75] (158) to (157);
		\draw [style=hadamard edge, in=180, out=-45] (158) to (159);
		\draw [style=hadamard edge, in=45, out=180] (160) to (158);
		\draw [style=hadamard edge, in=-165, out=75] (158) to (161);
		\draw [style=hadamard edge, in=-165, out=90] (158) to (162);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (159) to (165.center);
		\draw (160) to (166.center);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=Z dot] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=Z dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=Z dot] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=Z dot] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=Z dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=Z phase dot] (6) at (0.5, -1.5) {$\pi$};
		\node [style=none] (7) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (2) to (6);
		\draw [style=hadamard edge] (6) to (7.center);
		\draw [style=hadamard edge] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=Z phase dot] (2) at (-1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=Z phase dot] (4) at (-1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=Z phase dot] (6) at (0.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=Z phase dot] (2) at (-0.75, 0) {$\pi$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (1.center);
		\draw [style=hadamard edge] (2) to (3.center);
		\draw [style=hadamard edge] (2) to (5.center);
		\draw [style=hadamard edge] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=Z phase dot] (11) at (-0.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=Z phase dot] (13) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=Z phase dot] (15) at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=Z phase dot] (17) at (-0.75, -1.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (11) to (8.center);
		\draw [style=star edge] (13) to (12.center);
		\draw [style=star edge] (15) to (14.center);
		\draw [style=star edge] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/4_states_phase_pi_ov_2_and_minus/star_minus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.75, 1.5) {};
		\node [style=Z phase dot] (19) at (-0.75, 1.5) {$-\frac{\pi}{2}$};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=Z phase dot] (21) at (-0.75, 0.5) {$-\frac{\pi}{2}$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=Z phase dot] (23) at (-0.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=Z phase dot] (25) at (-0.75, -1.5) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (19) to (18.center);
		\draw [style=star edge] (21) to (20.center);
		\draw [style=star edge] (23) to (22.center);
		\draw [style=star edge] (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 2) {$\pi$};
		\node [style=none] (1) at (3, 2) {};
		\node [style=Z phase dot] (2) at (-0.75, 1) {$\pi$};
		\node [style=none] (3) at (3, 1) {};
		\node [style=Z phase dot] (4) at (2, 0) {$\pi$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=Z phase dot] (6) at (-0.75, -1) {$\pi$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=Z phase dot] (8) at (1, -2) {$\pi$};
		\node [style=none] (9) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (8);
		\draw [in=180, out=0] (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw [style=hadamard edge] (2) to (8);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (4) to (8);
		\draw (6) to (7.center);
		\draw [style=hadamard edge] (6) to (8);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=Z dot] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=Z dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=Z dot] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=Z dot] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (2) to (3.center);
		\draw [style=hadamard edge] (4) to (5.center);
		\draw [style=hadamard edge] (6) to (7.center);
		\draw [style=hadamard edge] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (0) to (3.center);
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, 0) {$\pi$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (0) to (3.center);
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 2) {$\pi$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=Z phase dot] (2) at (-1.75, 1) {$\pi$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\pi$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z phase dot] (6) at (-1.75, -1) {$\pi$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=Z phase dot] (8) at (0, -2) {};
		\node [style=none] (9) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw (6) to (7.center);
		\draw [style=hadamard edge] (6) to (8);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (8) to (2);
		\draw [style=hadamard edge] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, 0) {$\pi$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
		\draw (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_0/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=Z dot] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=Z dot] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=Z dot] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=Z dot] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (0.75, -2) {};
		\node [style=Z dot] (19) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (11) to (8.center);
		\draw [style=star edge] (13) to (12.center);
		\draw [style=star edge] (15) to (14.center);
		\draw [style=star edge] (17) to (16.center);
		\draw [style=star edge] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=Z dot] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=Z dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=Z dot] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=Z dot] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (2) to (3.center);
		\draw [style=hadamard edge] (4) to (5.center);
		\draw [style=hadamard edge] (6) to (7.center);
		\draw [style=hadamard edge] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 2) {$\pi$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=Z phase dot] (2) at (-1.75, 1) {$\pi$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\pi$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z phase dot] (6) at (-1.75, -1) {$\pi$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=Z phase dot] (8) at (0, -2) {};
		\node [style=none] (9) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw (6) to (7.center);
		\draw [style=hadamard edge] (6) to (8);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (8) to (2);
		\draw [style=hadamard edge] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, 0) {$\pi$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
		\draw (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=Z dot] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=Z dot] (8) at (0, -2) {};
		\node [style=none] (9) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (8);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw [style=hadamard edge] (2) to (8);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (4) to (8);
		\draw (6) to (7.center);
		\draw [style=hadamard edge] (6) to (8);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, 0) {$\pi$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (0) to (3.center);
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 2) {$\frac{3\pi}{2}$};
		\node [style=none] (1) at (3, 2) {};
		\node [style=Z phase dot] (2) at (-0.75, 1) {$\frac{3\pi}{2}$};
		\node [style=none] (3) at (3, 1) {};
		\node [style=Z phase dot] (4) at (2, 0) {$\frac{3\pi}{2}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=Z phase dot] (6) at (-0.75, -1) {$\frac{3\pi}{2}$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=Z phase dot] (8) at (1, -2) {$\frac{3\pi}{2}$};
		\node [style=none] (9) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (8);
		\draw (2) to (3.center);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (6);
		\draw [style=hadamard edge] (2) to (8);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (4) to (8);
		\draw (6) to (7.center);
		\draw [style=hadamard edge] (6) to (8);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=Z phase dot] (11) at (-0.75, 2) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=Z phase dot] (13) at (-0.75, 1) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=Z phase dot] (15) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=Z phase dot] (17) at (-0.75, -1) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -2) {};
		\node [style=Z phase dot] (19) at (-0.75, -2) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (11) to (8.center);
		\draw [style=star edge] (13) to (12.center);
		\draw [style=star edge] (15) to (14.center);
		\draw [style=star edge] (17) to (16.center);
		\draw [style=star edge] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/my_novel_decomps/5_states_phase_pi_ov_2_and_minus/star_minus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=Z phase dot] (20) at (-0.75, 2) {$-\frac{\pi}{2}$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=Z phase dot] (22) at (-0.75, 1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=Z phase dot] (24) at (-0.75, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=Z phase dot] (26) at (-0.75, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=Z phase dot] (28) at (-0.75, -2) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (20) to (8.center);
		\draw [style=star edge] (22) to (21.center);
		\draw [style=star edge] (24) to (23.center);
		\draw [style=star edge] (26) to (25.center);
		\draw [style=star edge] (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/star-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=Z dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3-state/star-pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=Z phase dot] (3) at (0.75, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=Z phase dot] (5) at (2, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.75, 0.5) {};
		\node [style=Z dot] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=Z dot] (7) at (0.75, 0.5) {};
		\node [style=Z dot] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5.center) to (4.center);
		\draw [style=hadamard edge] (7.center) to (6.center);
		\draw [style=hadamard edge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (1) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (2) at (0, -0.5) {$\pi$};
		\node [style=Z phase dot] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=Z phase dot] (8) at (2, 0.5) {$\pi$};
		\node [style=Z phase dot] (9) at (2, -0.5) {$\pi$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7.center) to (2);
		\draw [style=hadamard edge] (0) to (4.center);
		\draw [style=hadamard edge] (5.center) to (1);
		\draw [style=hadamard edge] (6.center) to (3);
		\draw [style=hadamard edge] (10.center) to (8);
		\draw [style=hadamard edge] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star-3/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0.center) to (1.center);
		\draw [style=star edge] (3.center) to (4.center);
		\draw [style=star edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/star_H_box_equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=H] (4) at (2.5, 0) {};
		\node [style=Z dot] (5) at (2.5, 0.5) {};
		\node [style={h_star}] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (5);
		\draw (4) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/triangleinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (5) at (-1, 0) {$\pi$};
		\node [style={l_triang}] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/triangletransp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=X phase dot] (4) at (1, 0) {$\pi$};
		\node [style=X phase dot] (5) at (-1, 0) {$\pi$};
		\node [style={l_triang}] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/variance_cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 1.75) {};
		\node [style=X dot] (1) at (-1.5, -0.75) {};
		\node [style=X dot] (2) at (1.5, -0.75) {};
		\node [style=Z dot] (3) at (-1.5, 0.75) {};
		\node [style=Z dot] (4) at (1.5, 0.75) {};
		\node [style=Z dot] (5) at (0, -1.75) {};
		\node [style={d_triang}] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-1.75, 2.25) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-1.75, -2.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=none] (24) at (-1, 1.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (4) to (2);
		\draw [bend right=45] (11.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw [bend right] (7.center) to (5);
		\draw [bend left] (8.center) to (0);
		\draw (8.center) to (10.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw (3) to (23.center);
		\draw [bend left=45] (23.center) to (24.center);
		\draw (24.center) to (0);
		\draw (0) to (18.center);
		\draw [bend left=45] (18.center) to (17.center);
		\draw (17.center) to (4);
		\draw (2) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (5);
		\draw (5) to (22.center);
		\draw [bend right=315] (22.center) to (21.center);
		\draw (21.center) to (1);
		\draw (2) to (28.center);
		\draw (25.center) to (1);
		\draw (3) to (26.center);
		\draw (27.center) to (4);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3_Novel_State_Decompositions/variancegen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (3) at (0.125, -1.25) {$E_H$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=X dot, scale=1] (9) at (3.5, -2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 2.125) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=Z dot, scale=1] (26) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=Z dot, scale=1] (31) at (2.5, 2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (35) at (-0.625, 1) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=X dot, scale=1] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (0.875, 1.75) {$\vdots$};
		\node [style=none] (44) at (1, 2.625) {};
		\node [style=X dot, scale=1] (47) at (-3.75, -2) {};
		\node [style={X phase dot}] (48) at (-1.25, 0) {$\pi$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (-0.625, -0.75) {$\vdots$};
		\node [style=Z dot, scale=1] (51) at (3.5, 0.5) {};
		\node [style={X phase dot}] (57) at (1.5, 0) {$\pi$};
		\node [style=none] (58) at (0.125, 1.25) {$E_H$};
		\node [style=none] (61) at (-0.25, -1.25) {};
		\node [style=none] (62) at (-0.625, -1.5) {$\vdots$};
		\node [style=none] (64) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=Z dot, scale=1] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (79) at (-1.25, 2.125) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (84) at (-0.75, 2.625) {};
		\node [style=none] (88) at (0.875, 1) {$\vdots$};
		\node [style=none] (89) at (-0.75, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=Z dot, scale=1] (94) at (-3.75, 0.5) {};
		\node [style={X phase dot}] (96) at (0.125, 2.625) {$\pi$};
		\node [style=Z dot, scale=1] (97) at (-1.25, 1.25) {};
		\node [style=X dot, scale=1] (98) at (2.5, -0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=X dot, scale=1] (103) at (0.125, 3) {};
		\node [style=Z dot, scale=1] (104) at (0.125, -2.5) {};
		\node [style=none] (105) at (-2.25, 2.5) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (2, -2.5) {};
		\node [style=none] (111) at (-2.25, -1.75) {};
		\node [style=none] (113) at (-2.75, 2.75) {};
		\node [style=none] (114) at (-2.25, 3.25) {};
		\node [style=none] (116) at (-2.75, -2) {};
		\node [style=none] (119) at (-3.25, 0) {$\cdots$};
		\node [style=none] (120) at (3, 0.25) {$\cdots$};
		\node [style=Z dot, scale=1] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (0.125, -2.8) {$\vdots$};
		\node [style=none] (124) at (0.125, 3.5) {$\vdots$};
		\node [style=X dot, scale=1] (125) at (0.125, 3.75) {};
		\node [style=none] (126) at (-3.25, 3.75) {};
		\node [style=none] (127) at (-3.75, 3.25) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3.5, 3.25) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (131) at (-3.75, -2.75) {};
		\node [style=none] (132) at (3, -3.25) {};
		\node [style=none] (133) at (3.5, -2.75) {};
		\node [style=none] (135) at (-4.25, 3.25) {};
		\node [style=none] (136) at (-3.5, 4) {};
		\node [style=none] (137) at (-4.25, -2.75) {};
		\node [style=none] (138) at (-3.5, -3.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (-2.25, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.5) {};
		\node [style=none] (143) at (-0.125, -2.75) {};
		\node [style=none] (144) at (0.125, -2.5) {};
		\node [style=none] (149) at (-0.125, 3.25) {};
		\node [style=none] (150) at (0.125, 3) {};
		\node [style=none] (151) at (-0.125, 4) {};
		\node [style=none] (152) at (0.125, 3.75) {};
		\node [style=none] (153) at (-0.125, -3.5) {};
		\node [style=none] (154) at (0.125, -3.25) {};
		\node [style=none] (156) at (4.875, 0.425) {};
		\node [style=none] (157) at (1.75, 1.25) {};
		\node [style=none] (158) at (1.375, -1.25) {};
		\node [style=none] (159) at (4.875, -0.425) {};
		\node [style=none] (160) at (4.875, 0.175) {\footnotesize\textnormal{Positions of}};
		\node [style=none] (161) at (4.875, -0.2) {\footnotesize\textnormal{$\pm\theta_j$ spiders}};
		\node [style={d_triang}] (162) at (-4.25, 0) {};
		\node [style={d_triang}] (163) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (92.center);
		\draw (28.center) to (65.center);
		\draw (28.center) to (21.center);
		\draw (21.center) to (81.center);
		\draw (81.center) to (65.center);
		\draw (94) to (66.center);
		\draw (31) to (69.center);
		\draw (51) to (10.center);
		\draw (97) to (71.center);
		\draw (68) to (100.center);
		\draw [in=180, out=90] (79.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (44.center);
		\draw (11.center) to (68);
		\draw (44.center) to (96);
		\draw (96) to (84.center);
		\draw (79.center) to (97);
		\draw (42) to (73.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (76.center);
		\draw (76.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (47) to (40.center);
		\draw (98) to (5.center);
		\draw (9) to (32.center);
		\draw (97) to (23.center);
		\draw (68) to (70.center);
		\draw [bend right=45] (23.center) to (89.center);
		\draw [bend left=45] (70.center) to (90.center);
		\draw (90.center) to (49.center);
		\draw (61.center) to (89.center);
		\draw [bend left=45] (105.center) to (106.center);
		\draw [bend right=45, looseness=1.25] (108.center) to (107.center);
		\draw (103) to (107.center);
		\draw [bend left=45, looseness=1.25] (109.center) to (110.center);
		\draw (98) to (109.center);
		\draw (104) to (110.center);
		\draw (42) to (111.center);
		\draw [bend left=45] (113.center) to (114.center);
		\draw (113.center) to (116.center);
		\draw (26) to (42);
		\draw (31) to (98);
		\draw [bend left=45] (127.center) to (126.center);
		\draw [bend right=45] (129.center) to (128.center);
		\draw (127.center) to (94);
		\draw (129.center) to (51);
		\draw (128.center) to (125);
		\draw [bend right=45] (131.center) to (130.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw (47) to (131.center);
		\draw (122) to (132.center);
		\draw (133.center) to (9);
		\draw (94) to (47);
		\draw (51) to (9);
		\draw [bend left=45] (135.center) to (136.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (138.center);
		\draw (135.center) to (137.center);
		\draw [bend left=45, looseness=1.25] (140.center) to (139.center);
		\draw [bend left=45, looseness=1.25] (142.center) to (141.center);
		\draw (140.center) to (143.center);
		\draw [bend right=45, looseness=1.25] (143.center) to (144.center);
		\draw (142.center) to (144.center);
		\draw (108.center) to (31);
		\draw (105.center) to (26);
		\draw [bend left=45, looseness=1.25] (149.center) to (150.center);
		\draw (114.center) to (149.center);
		\draw (150.center) to (106.center);
		\draw [bend left=45, looseness=1.25] (151.center) to (152.center);
		\draw (151.center) to (136.center);
		\draw (126.center) to (152.center);
		\draw (130.center) to (122);
		\draw [bend right=45, looseness=1.25] (153.center) to (154.center);
		\draw (153.center) to (138.center);
		\draw [style=diredge, in=0, out=135] (156.center) to (157.center);
		\draw [style=diredge, in=0, out=-135] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_qcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 1) {};
		\node [style=black dot] (1) at (0, 2) {};
		\node [style=black dot] (2) at (0, -1) {};
		\node [style=cnot targ] (3) at (0, -2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none, rotate=90] (14) at (0, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (10.center);
		\draw (11.center) to (4.center);
		\draw (1) to (13.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_zx_star1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none, rotate=90] (8) at (-2, 0) {$...$};
		\node [style=Z dot] (9) at (-2, 2) {};
		\node [style=Z dot] (10) at (-2, 1) {};
		\node [style=Z dot] (11) at (-2, -1) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=X dot] (25) at (2, -2) {};
		\node [style=X phase dot] (26) at (-1.25, 1.5) {$\pi$};
		\node [style=X phase dot] (27) at (-1.25, 0.5) {$\pi$};
		\node [style=X phase dot] (28) at (-1.25, -0.5) {$\pi$};
		\node [style=Z dot] (29) at (0, 0) {};
		\node [style=X phase dot] (30) at (0.75, 0) {$\pi$};
		\node [style=Z phase dot] (31) at (1.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw [bend right, looseness=0.75] (9) to (20.center);
		\draw [bend right, looseness=0.75] (10) to (18.center);
		\draw [bend left=330] (16.center) to (11);
		\draw [style=star edge] (26) to (21.center);
		\draw [style=star edge] (27) to (19.center);
		\draw [style=star edge] (28) to (17.center);
		\draw [style=star edge, bend right, looseness=0.75] (17.center) to (29);
		\draw [style=star edge, bend right] (29) to (19.center);
		\draw [style=star edge, in=0, out=90, looseness=0.75] (29) to (21.center);
		\draw [style=star edge] (30) to (31);
		\draw [in=90, out=-75, looseness=0.75] (31) to (25);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_zx_star2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none, rotate=90] (8) at (-1.5, 0) {$...$};
		\node [style=Z dot] (9) at (-1.5, 2) {};
		\node [style=Z dot] (10) at (-1.5, 1) {};
		\node [style=Z dot] (11) at (-1.5, -1) {};
		\node [style=X dot] (18) at (2, -2) {};
		\node [style=Z dot] (22) at (0, 0) {};
		\node [style=X phase dot] (23) at (0.75, 0) {$\pi$};
		\node [style=Z phase dot] (24) at (1.75, 0) {$\pi$};
		\node [style=X phase dot] (25) at (-2.25, 2) {$\pi$};
		\node [style=X phase dot] (26) at (-0.25, 2) {$\pi$};
		\node [style=X phase dot] (27) at (-2.25, 1) {$\pi$};
		\node [style=X phase dot] (28) at (-2.25, -1) {$\pi$};
		\node [style=X phase dot] (29) at (-0.25, -1) {$\pi$};
		\node [style=X phase dot] (30) at (-0.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw [style=star edge] (23) to (24);
		\draw [in=90, out=-75, looseness=0.75] (24) to (18);
		\draw (23) to (22);
		\draw [style=star edge, bend right=15, looseness=0.50] (9) to (22);
		\draw [style=star edge, bend left=15, looseness=0.75] (22) to (10);
		\draw [style=star edge, bend right=15, looseness=0.75] (22) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_zx_star2_decomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none, rotate=90] (8) at (-1.5, 0) {$...$};
		\node [style=Z dot] (9) at (-1.5, 2) {};
		\node [style=Z dot] (10) at (-1.5, 1) {};
		\node [style=Z dot] (11) at (-1.5, -1) {};
		\node [style=X dot] (18) at (2.25, -2) {};
		\node [style=X phase dot] (23) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (24) at (2, 0) {$\pi$};
		\node [style=X phase dot] (25) at (-2.25, 2) {$\pi$};
		\node [style=X phase dot] (26) at (0, 2) {$\pi$};
		\node [style=X phase dot] (27) at (-2.25, 1) {$\pi$};
		\node [style=X phase dot] (28) at (-2.25, -1) {$\pi$};
		\node [style=X phase dot] (29) at (0, -1) {$\pi$};
		\node [style=X phase dot] (30) at (0, 1) {$\pi$};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=X dot] (35) at (-0.75, 1.5) {};
		\node [style=X dot] (36) at (-0.75, 0.5) {};
		\node [style=X dot] (37) at (-0.75, -0.5) {};
		\node [style=X dot] (38) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw [style=star edge] (23) to (24);
		\draw [in=90, out=-75, looseness=0.75] (24) to (18);
		\draw [style=star edge] (33.center) to (9);
		\draw [style=star edge] (32.center) to (10);
		\draw [style=star edge] (31.center) to (11);
		\draw (34.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_zx_star2_decomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none, rotate=90] (8) at (-1.5, 0) {$...$};
		\node [style=Z dot] (9) at (-1.5, 2) {};
		\node [style=Z dot] (10) at (-1.5, 1) {};
		\node [style=Z dot] (11) at (-1.5, -1) {};
		\node [style=X dot] (18) at (2.25, -2) {};
		\node [style=X phase dot] (23) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (24) at (2, 0) {$\pi$};
		\node [style=X phase dot] (25) at (-2.25, 2) {$\pi$};
		\node [style=X phase dot] (26) at (0, 2) {$\pi$};
		\node [style=X phase dot] (27) at (-2.25, 1) {$\pi$};
		\node [style=X phase dot] (28) at (-2.25, -1) {$\pi$};
		\node [style=X phase dot] (29) at (0, -1) {$\pi$};
		\node [style=X phase dot] (30) at (0, 1) {$\pi$};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=X phase dot] (35) at (-0.75, 1.5) {$\pi$};
		\node [style=X phase dot] (36) at (-0.75, 0.5) {$\pi$};
		\node [style=X phase dot] (37) at (-0.75, -0.5) {$\pi$};
		\node [style=X phase dot] (38) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw [style=star edge] (23) to (24);
		\draw [in=90, out=-75, looseness=0.75] (24) to (18);
		\draw [style=star edge] (33.center) to (9);
		\draw [style=star edge] (32.center) to (10);
		\draw [style=star edge] (31.center) to (11);
		\draw (34.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/multi-control-toffoli-gate_zx_triang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none, rotate=90] (14) at (-2, 0) {$...$};
		\node [style=Z dot] (15) at (-2, 2) {};
		\node [style=Z dot] (16) at (-2, 1) {};
		\node [style=Z dot] (17) at (-2, -1) {};
		\node [style=Z dot] (18) at (0, 0) {};
		\node [style={l_triang}] (20) at (-1, 1.5) {};
		\node [style={l_triang}] (21) at (-1, 0.5) {};
		\node [style={l_triang}] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-0.75, 1.5) {};
		\node [style={l_triang}] (29) at (0.75, 0) {};
		\node [style=none] (30) at (1, 0.5) {\scriptsize $-1$};
		\node [style=none] (31) at (1, 0) {};
		\node [style=X dot] (32) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (10.center);
		\draw (11.center) to (4.center);
		\draw [bend right, looseness=0.75] (15) to (27.center);
		\draw (27.center) to (28.center);
		\draw [bend right, looseness=0.75] (16) to (25.center);
		\draw (25.center) to (26.center);
		\draw [bend left, looseness=0.75] (18) to (24.center);
		\draw (24.center) to (23.center);
		\draw [bend left=330] (23.center) to (17);
		\draw [bend left] (26.center) to (18);
		\draw [in=90, out=0, looseness=0.75] (28.center) to (18);
		\draw (18) to (31.center);
		\draw [in=0, out=90] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/picom_grouped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (-7, 4) {};
		\node [style=Z phase dot] (2) at (-6, 4) {$\frac{\pi}{4}$};
		\node [style=X dot] (3) at (-5, 4) {};
		\node [style=Z dot] (4) at (-5, 5) {};
		\node [style=Z phase dot] (5) at (-4, 4) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (62) at (-7, 3) {};
		\node [style=Z phase dot] (63) at (-4, 3) {$\frac{\pi}{4}$};
		\node [style=X dot] (64) at (-3, 3) {};
		\node [style=Z dot] (65) at (-3, 5) {};
		\node [style=Z phase dot] (66) at (-2, 3) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (-1, 5) {};
		\node [style=none] (68) at (-1, 3) {};
		\node [style=none] (69) at (1, 5) {};
		\node [style=none] (70) at (1, 4) {};
		\node [style=Z phase dot] (71) at (2, 4) {$\frac{\pi}{4}$};
		\node [style=X dot] (72) at (3, 4) {};
		\node [style=Z dot] (73) at (4, 5) {};
		\node [style=Z phase dot] (74) at (4, 4) {$\frac{\pi}{4}$};
		\node [style=none] (75) at (7, 4) {};
		\node [style=none] (76) at (1, 3) {};
		\node [style=Z phase dot] (77) at (4, 3) {$\frac{\pi}{4}$};
		\node [style=X dot] (78) at (5, 3) {};
		\node [style=Z phase dot] (80) at (6, 3) {$\frac{\pi}{4}$};
		\node [style=none] (81) at (7, 5) {};
		\node [style=none] (82) at (7, 3) {};
		\node [style=none] (83) at (0, 4) {$=$};
		\node [style=none] (103) at (-7, 1) {};
		\node [style=none] (104) at (-7, 0) {};
		\node [style=Z phase dot] (105) at (-6, 0) {$\frac{\pi}{4}$};
		\node [style=X dot] (106) at (-5, 0) {};
		\node [style=Z phase dot] (108) at (-4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (-7, -1) {};
		\node [style=Z phase dot] (111) at (-4, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (112) at (-3, -1) {};
		\node [style=Z phase dot] (113) at (-2, -1) {$\frac{\pi}{4}$};
		\node [style=none] (114) at (-1, 1) {};
		\node [style=none] (115) at (-1, -1) {};
		\node [style=X dot] (117) at (-6, 1) {};
		\node [style=X dot] (118) at (-2, 1) {};
		\node [style=none] (119) at (-8, 0) {$\approx$};
		\node [style=none] (120) at (1, 1) {};
		\node [style=none] (121) at (1, 0) {};
		\node [style=Z phase dot] (122) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=X dot] (123) at (3, 0) {};
		\node [style=Z phase dot] (124) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (7, 0) {};
		\node [style=none] (126) at (1, -1) {};
		\node [style=Z phase dot] (127) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (128) at (5, -1) {};
		\node [style=Z phase dot] (129) at (6, -1) {$\frac{\pi}{4}$};
		\node [style=none] (130) at (7, 1) {};
		\node [style=none] (131) at (7, -1) {};
		\node [style=X phase dot] (132) at (2, 1) {$\pi$};
		\node [style=X phase dot] (133) at (6, 1) {$\pi$};
		\node [style=none] (134) at (0, 0) {$+$};
		\node [style=X dot] (135) at (-5, 0.75) {};
		\node [style=X dot] (136) at (-3, 0.75) {};
		\node [style=X phase dot] (137) at (3, 0.75) {$\pi$};
		\node [style=X phase dot] (138) at (5, 0.75) {$\pi$};
		\node [style=none] (139) at (-7, -3) {};
		\node [style=none] (140) at (-7, -4) {};
		\node [style=Z phase dot] (143) at (-5, -4) {$\frac{\pi}{2}$};
		\node [style=none] (144) at (-1, -4) {};
		\node [style=none] (145) at (-7, -5) {};
		\node [style=Z phase dot] (146) at (-3, -5) {$\frac{\pi}{2}$};
		\node [style=none] (149) at (-1, -3) {};
		\node [style=none] (150) at (-1, -5) {};
		\node [style=X dot] (151) at (-6, -3) {};
		\node [style=X dot] (152) at (-2, -3) {};
		\node [style=none] (153) at (-8, -4.25) {$=$};
		\node [style=none] (154) at (2, -3) {};
		\node [style=none] (155) at (2, -4) {};
		\node [style=X phase dot] (158) at (3, -4) {$\pi$};
		\node [style=none] (159) at (7, -4) {};
		\node [style=none] (160) at (2, -5) {};
		\node [style=X phase dot] (162) at (5, -5) {$\pi$};
		\node [style=none] (164) at (7, -3) {};
		\node [style=none] (165) at (7, -5) {};
		\node [style=X phase dot] (166) at (3, -3) {$\pi$};
		\node [style=X phase dot] (167) at (6, -3) {$\pi$};
		\node [style=none] (168) at (0, -4) {$+$};
		\node [style=none] (175) at (1, -4) {$e^{\frac{i\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (5) to (7.center);
		\draw (62.center) to (63);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (64) to (66);
		\draw (65) to (67.center);
		\draw (66) to (68.center);
		\draw (4) to (65);
		\draw [in=180, out=0] (69.center) to (73);
		\draw (70.center) to (71);
		\draw (71) to (72);
		\draw [bend left, looseness=0.75] (72) to (73);
		\draw (72) to (74);
		\draw (74) to (75.center);
		\draw (76.center) to (77);
		\draw (77) to (78);
		\draw (78) to (80);
		\draw (80) to (82.center);
		\draw (73) to (81.center);
		\draw [bend left] (73) to (78);
		\draw (104.center) to (105);
		\draw (105) to (106);
		\draw (106) to (108);
		\draw (108) to (109.center);
		\draw (110.center) to (111);
		\draw (111) to (112);
		\draw (112) to (113);
		\draw (113) to (115.center);
		\draw (118) to (114.center);
		\draw (117) to (103.center);
		\draw (121.center) to (122);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw (124) to (125.center);
		\draw (126.center) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (129) to (131.center);
		\draw (133) to (130.center);
		\draw (132) to (120.center);
		\draw (135) to (106);
		\draw (136) to (112);
		\draw (137) to (123);
		\draw (138) to (128);
		\draw (143) to (144.center);
		\draw (145.center) to (146);
		\draw (152) to (149.center);
		\draw (151) to (139.center);
		\draw (158) to (159.center);
		\draw (167) to (164.center);
		\draw (166) to (154.center);
		\draw (143) to (140.center);
		\draw (146) to (150.center);
		\draw (158) to (155.center);
		\draw (165.center) to (162);
		\draw (162) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/star_state_x_equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=X dot] (1) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (1) to (0.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/star_state_x_pi_equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1.75, 0) {$\pi$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=X dot] (11) at (1, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {$\hphantom{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Dynamic_Decompositions/star_state_z_pi_equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\pi$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=X phase dot] (3) at (1, 0) {$\pi$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0.75) {};
		\node [style=Z dot] (1) at (-1.25, 0.75) {};
		\node [style=Z dot] (2) at (-5.25, 0.75) {};
		\node [style=X phase dot] (3) at (-4.25, 0.75) {$\pi$};
		\node [style=X phase dot] (4) at (-2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (5) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-6.25, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {$\dots$};
		\node [style=Z dot] (9) at (5.25, 0.75) {};
		\node [style=Z dot] (10) at (3.25, 0.75) {};
		\node [style=X phase dot] (11) at (4.25, 0.75) {$\pi$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (6.25, 0.75) {};
		\node [style=Z dot] (14) at (-5.25, -1.25) {};
		\node [style=none] (19) at (-5.75, -1.75) {};
		\node [style=none] (20) at (-4.75, -1.75) {};
		\node [style=none] (21) at (-5.25, -1.75) {$...$};
		\node [style=Z dot] (22) at (-3.25, -1.25) {};
		\node [style=none] (23) at (-3.75, -1.75) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-3.25, -1.75) {$...$};
		\node [style=Z dot] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (-1.75, -1.75) {};
		\node [style=none] (28) at (-0.75, -1.75) {};
		\node [style=none] (29) at (-1.25, -1.75) {$...$};
		\node [style=Z dot] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (2.75, -1.75) {};
		\node [style=none] (32) at (3.75, -1.75) {};
		\node [style=none] (33) at (3.25, -1.75) {$...$};
		\node [style=Z dot] (34) at (5.25, -1.25) {};
		\node [style=none] (35) at (4.75, -1.75) {};
		\node [style=none] (36) at (5.75, -1.75) {};
		\node [style=none] (37) at (5.25, -1.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (14) to (19.center);
		\draw (14) to (20.center);
		\draw [style=star edge] (14) to (2);
		\draw (22) to (23.center);
		\draw (22) to (24.center);
		\draw (26) to (27.center);
		\draw (26) to (28.center);
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw (34) to (35.center);
		\draw (34) to (36.center);
		\draw [style=star edge] (0) to (22);
		\draw [style=star edge] (1) to (26);
		\draw [style=star edge] (9) to (34);
		\draw [style=star edge] (30) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, -0.25) {};
		\node [style=Z dot] (1) at (-1.25, -0.25) {};
		\node [style=Z dot] (2) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {$\dots$};
		\node [style=Z dot] (9) at (2.25, -0.25) {};
		\node [style=Z dot] (10) at (4.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (6.25, -0.25) {};
		\node [style=Z dot] (14) at (-5.25, -2.25) {};
		\node [style=none] (15) at (-5.75, -2.75) {};
		\node [style=none] (16) at (-4.75, -2.75) {};
		\node [style=none] (17) at (-5.25, -2.75) {$...$};
		\node [style=Z dot] (18) at (-3.25, -2.25) {};
		\node [style=none] (19) at (-3.75, -2.75) {};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=none] (21) at (-3.25, -2.75) {$...$};
		\node [style=Z dot] (22) at (-1.25, -2.25) {};
		\node [style=none] (23) at (-1.75, -2.75) {};
		\node [style=none] (24) at (-0.75, -2.75) {};
		\node [style=none] (25) at (-1.25, -2.75) {$...$};
		\node [style=Z dot] (26) at (4.25, -2.25) {};
		\node [style=none] (27) at (3.75, -2.75) {};
		\node [style=none] (28) at (4.75, -2.75) {};
		\node [style=none] (29) at (4.25, -2.75) {$...$};
		\node [style=Z dot] (30) at (2.25, -2.25) {};
		\node [style=none] (31) at (1.75, -2.75) {};
		\node [style=none] (32) at (2.75, -2.75) {};
		\node [style=none] (33) at (2.25, -2.75) {$...$};
		\node [style={u_triang}] (34) at (-3.25, -1.25) {};
		\node [style={u_triang}] (35) at (4.25, -1.25) {};
		\node [style=Z dot] (36) at (-3.25, 3.5) {};
		\node [style=Z dot] (37) at (-1.25, 3.5) {};
		\node [style=Z dot] (38) at (-5.25, 3.5) {};
		\node [style=none] (42) at (-0.25, 3.5) {};
		\node [style=none] (43) at (-6.25, 3.5) {};
		\node [style=none] (44) at (0.5, 3.5) {$\dots$};
		\node [style=Z dot] (45) at (4.25, 3.5) {};
		\node [style=Z dot] (46) at (2.25, 3.5) {};
		\node [style=none] (48) at (1.25, 3.5) {};
		\node [style=none] (49) at (6.25, 3.5) {};
		\node [style=Z dot] (50) at (-5.25, 1.5) {};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-4.75, 1) {};
		\node [style=none] (53) at (-5.25, 1) {$...$};
		\node [style=Z dot] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.75, 1) {};
		\node [style=none] (56) at (-2.75, 1) {};
		\node [style=none] (57) at (-3.25, 1) {$...$};
		\node [style=Z dot] (58) at (-1.25, 1.5) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 1) {$...$};
		\node [style=Z dot] (62) at (2.25, 1.5) {};
		\node [style=none] (63) at (1.75, 1) {};
		\node [style=none] (64) at (2.75, 1) {};
		\node [style=none] (65) at (2.25, 1) {$...$};
		\node [style=Z dot] (66) at (4.25, 1.5) {};
		\node [style=none] (67) at (3.75, 1) {};
		\node [style=none] (68) at (4.75, 1) {};
		\node [style=none] (69) at (4.25, 1) {$...$};
		\node [style={u_triang}] (70) at (-3.25, 2.5) {};
		\node [style={u_triang}] (71) at (2.25, 2.5) {};
		\node [style=none] (72) at (-7, -2.75) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (8.5, 2.5) {$\text{, if }m\text{ is odd}$};
		\node [style=none] (75) at (8.5, -1.25) {$\text{, if }m\text{ is even}$};
		\node [style=X phase dot] (77) at (5.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (14) to (15.center);
		\draw (14) to (16.center);
		\draw [style=star edge] (14) to (2);
		\draw (18) to (19.center);
		\draw (18) to (20.center);
		\draw (22) to (23.center);
		\draw (22) to (24.center);
		\draw (26) to (27.center);
		\draw (26) to (28.center);
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw [style=star edge] (1) to (22);
		\draw [style=star edge] (9) to (30);
		\draw (0) to (18);
		\draw (10) to (26);
		\draw (43.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (50) to (51.center);
		\draw (50) to (52.center);
		\draw [style=star edge] (50) to (38);
		\draw (54) to (55.center);
		\draw (54) to (56.center);
		\draw (58) to (59.center);
		\draw (58) to (60.center);
		\draw (62) to (63.center);
		\draw (62) to (64.center);
		\draw (66) to (67.center);
		\draw (66) to (68.center);
		\draw [style=star edge] (37) to (58);
		\draw [style=star edge] (45) to (66);
		\draw (36) to (54);
		\draw (46) to (62);
		\draw [style=brace edge] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (3.25, 3.5) {};
		\node [style=Z dot] (38) at (-3.25, 3.5) {};
		\node [style=X phase dot] (41) at (0, 3.5) {$\pi$};
		\node [style=none] (43) at (-6.25, 3.5) {};
		\node [style=none] (44) at (1, 1.5) {$\dots$};
		\node [style=Z dot] (46) at (3.25, 3.5) {};
		\node [style=X phase dot] (47) at (5, 3.5) {$\pi$};
		\node [style=none] (49) at (6.25, 3.5) {};
		\node [style=Z dot] (50) at (-5.25, 1.5) {};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-4.75, 1) {};
		\node [style=none] (53) at (-5.25, 1) {$...$};
		\node [style=Z dot] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.75, 1) {};
		\node [style=none] (56) at (-2.75, 1) {};
		\node [style=none] (57) at (-3.25, 1) {$...$};
		\node [style=Z dot] (58) at (-1.25, 1.5) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 1) {$...$};
		\node [style=Z dot] (62) at (3.25, 1.5) {};
		\node [style=none] (63) at (2.75, 1) {};
		\node [style=none] (64) at (3.75, 1) {};
		\node [style=none] (65) at (3.25, 1) {$...$};
		\node [style=Z dot] (66) at (5.25, 1.5) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (5.75, 1) {};
		\node [style=none] (69) at (5.25, 1) {$...$};
		\node [style=none] (72) at (-7, -2.75) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (8.5, 2.5) {$\text{, if }m\text{ is odd}$};
		\node [style=none] (75) at (8.5, -1.25) {$\text{, if }m\text{ is even}.$};
		\node [style=Z dot] (76) at (3.25, -0.25) {};
		\node [style=Z dot] (77) at (-3.25, -0.25) {};
		\node [style=X phase dot] (78) at (0, -0.25) {$\pi$};
		\node [style=none] (79) at (-6.25, -0.25) {};
		\node [style=none] (80) at (1, -2.25) {$\dots$};
		\node [style=Z dot] (81) at (3.25, -0.25) {};
		\node [style=none] (83) at (6.25, -0.25) {};
		\node [style=Z dot] (84) at (-5.25, -2.25) {};
		\node [style=none] (85) at (-5.75, -2.75) {};
		\node [style=none] (86) at (-4.75, -2.75) {};
		\node [style=none] (87) at (-5.25, -2.75) {$...$};
		\node [style=Z dot] (88) at (-3.25, -2.25) {};
		\node [style=none] (89) at (-3.75, -2.75) {};
		\node [style=none] (90) at (-2.75, -2.75) {};
		\node [style=none] (91) at (-3.25, -2.75) {$...$};
		\node [style=Z dot] (92) at (-1.25, -2.25) {};
		\node [style=none] (93) at (-1.75, -2.75) {};
		\node [style=none] (94) at (-0.75, -2.75) {};
		\node [style=none] (95) at (-1.25, -2.75) {$...$};
		\node [style=Z dot] (96) at (3.25, -2.25) {};
		\node [style=none] (97) at (2.75, -2.75) {};
		\node [style=none] (98) at (3.75, -2.75) {};
		\node [style=none] (99) at (3.25, -2.75) {$...$};
		\node [style=Z dot] (100) at (5.25, -2.25) {};
		\node [style=none] (101) at (4.75, -2.75) {};
		\node [style=none] (102) at (5.75, -2.75) {};
		\node [style=none] (103) at (5.25, -2.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (51.center);
		\draw (50) to (52.center);
		\draw [style=star edge] (50) to (38);
		\draw (54) to (55.center);
		\draw (54) to (56.center);
		\draw (58) to (59.center);
		\draw (58) to (60.center);
		\draw (62) to (63.center);
		\draw (62) to (64.center);
		\draw (66) to (67.center);
		\draw (66) to (68.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw (43.center) to (49.center);
		\draw [style=star edge] (54) to (46);
		\draw [style=star edge] (62) to (46);
		\draw [style=star edge] (58) to (38);
		\draw [style=star edge] (66) to (38);
		\draw (84) to (85.center);
		\draw (84) to (86.center);
		\draw [style=star edge] (84) to (77);
		\draw (88) to (89.center);
		\draw (88) to (90.center);
		\draw (92) to (93.center);
		\draw (92) to (94.center);
		\draw (96) to (97.center);
		\draw (96) to (98.center);
		\draw (100) to (101.center);
		\draw (100) to (102.center);
		\draw (79.center) to (83.center);
		\draw [style=star edge] (88) to (81);
		\draw [style=star edge] (96) to (81);
		\draw [style=star edge] (92) to (77);
		\draw [style=star edge] (100) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.25, 7.25) {};
		\node [style=none] (4) at (1, 5.25) {$\dots$};
		\node [style=none] (7) at (5.25, 7.25) {};
		\node [style=Z dot] (8) at (-4.5, 5.25) {};
		\node [style=none] (9) at (-5, 4.75) {};
		\node [style=none] (10) at (-4, 4.75) {};
		\node [style=none] (11) at (-4.5, 4.75) {$...$};
		\node [style=Z dot] (12) at (-2.5, 5.25) {};
		\node [style=none] (13) at (-3, 4.75) {};
		\node [style=none] (14) at (-2, 4.75) {};
		\node [style=none] (15) at (-2.5, 4.75) {$...$};
		\node [style=Z dot] (16) at (-0.5, 5.25) {};
		\node [style=none] (17) at (-1, 4.75) {};
		\node [style=none] (18) at (0, 4.75) {};
		\node [style=none] (19) at (-0.5, 4.75) {$...$};
		\node [style=Z dot] (20) at (2.5, 5.25) {};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=none] (22) at (3, 4.75) {};
		\node [style=none] (23) at (2.5, 4.75) {$...$};
		\node [style=Z dot] (24) at (4.5, 5.25) {};
		\node [style=none] (25) at (4, 4.75) {};
		\node [style=none] (26) at (5, 4.75) {};
		\node [style=none] (27) at (4.5, 4.75) {$...$};
		\node [style=none] (28) at (-7, -7.5) {};
		\node [style=none] (29) at (-7, 7.25) {};
		\node [style=none] (31) at (7.75, -4.5) {$\text{, if }m\text{ is even}$};
		\node [style=X dot] (59) at (-3.25, 7.25) {};
		\node [style=X dot] (60) at (3.25, 7.25) {};
		\node [style=X dot] (61) at (-1.25, 7.25) {};
		\node [style=X phase dot] (62) at (0, 7.25) {$\pi$};
		\node [style=X phase dot] (63) at (1.25, 7.25) {$\pi$};
		\node [style=X dot] (64) at (-2.5, 6.25) {};
		\node [style=X dot] (65) at (2.5, 6.25) {};
		\node [style=none] (97) at (-5.25, -1.25) {};
		\node [style=none] (98) at (1, -3.25) {$\dots$};
		\node [style=none] (99) at (5.25, -1.25) {};
		\node [style=Z dot] (100) at (-4.5, -3.25) {};
		\node [style=none] (101) at (-5, -3.75) {};
		\node [style=none] (102) at (-4, -3.75) {};
		\node [style=none] (103) at (-4.5, -3.75) {$...$};
		\node [style=Z dot] (104) at (-2.5, -3.25) {};
		\node [style=none] (105) at (-3, -3.75) {};
		\node [style=none] (106) at (-2, -3.75) {};
		\node [style=none] (107) at (-2.5, -3.75) {$...$};
		\node [style=Z dot] (108) at (-0.5, -3.25) {};
		\node [style=none] (109) at (-1, -3.75) {};
		\node [style=none] (110) at (0, -3.75) {};
		\node [style=none] (111) at (-0.5, -3.75) {$...$};
		\node [style=Z dot] (112) at (2.5, -3.25) {};
		\node [style=none] (113) at (2, -3.75) {};
		\node [style=none] (114) at (3, -3.75) {};
		\node [style=none] (115) at (2.5, -3.75) {$...$};
		\node [style=Z dot] (116) at (4.5, -3.25) {};
		\node [style=none] (117) at (4, -3.75) {};
		\node [style=none] (118) at (5, -3.75) {};
		\node [style=none] (119) at (4.5, -3.75) {$...$};
		\node [style=X dot] (120) at (-3.25, -1.25) {};
		\node [style=X dot] (122) at (-1.25, -1.25) {};
		\node [style=X phase dot] (123) at (0, -1.25) {$\pi$};
		\node [style=X phase dot] (124) at (1.25, -1.25) {$\pi$};
		\node [style=X dot] (125) at (-2.5, -2.25) {};
		\node [style=X dot] (126) at (2.5, -2.25) {};
		\node [style=none] (127) at (-5.25, -5) {};
		\node [style=none] (129) at (5.25, -5) {};
		\node [style=X dot] (151) at (3.25, -5) {};
		\node [style=X dot] (152) at (1.25, -5) {};
		\node [style=X phase dot] (153) at (0, -5) {$\pi$};
		\node [style=X phase dot] (154) at (-1.25, -5) {$\pi$};
		\node [style=none] (157) at (-6, -6.25) {$+$};
		\node [style=X phase dot] (158) at (3.25, -1.25) {$\pi$};
		\node [style=X phase dot] (160) at (-3.25, -5) {$\pi$};
		\node [style=none] (164) at (1, -7) {$\dots$};
		\node [style=Z dot] (165) at (-4.5, -7) {};
		\node [style=none] (166) at (-5, -7.5) {};
		\node [style=none] (167) at (-4, -7.5) {};
		\node [style=none] (168) at (-4.5, -7.5) {$...$};
		\node [style=Z dot] (169) at (-2.5, -7) {};
		\node [style=none] (170) at (-3, -7.5) {};
		\node [style=none] (171) at (-2, -7.5) {};
		\node [style=none] (172) at (-2.5, -7.5) {$...$};
		\node [style=Z dot] (173) at (-0.5, -7) {};
		\node [style=none] (174) at (-1, -7.5) {};
		\node [style=none] (175) at (0, -7.5) {};
		\node [style=none] (176) at (-0.5, -7.5) {$...$};
		\node [style=Z dot] (177) at (2.5, -7) {};
		\node [style=none] (178) at (2, -7.5) {};
		\node [style=none] (179) at (3, -7.5) {};
		\node [style=none] (180) at (2.5, -7.5) {$...$};
		\node [style=Z dot] (181) at (4.5, -7) {};
		\node [style=none] (182) at (4, -7.5) {};
		\node [style=none] (183) at (5, -7.5) {};
		\node [style=none] (184) at (4.5, -7.5) {$...$};
		\node [style=X dot] (185) at (-4.5, -6) {};
		\node [style=X dot] (186) at (4.5, -6) {};
		\node [style=X dot] (187) at (-0.5, -6) {};
		\node [style=none] (211) at (7.75, 4) {$\text{, if }m\text{ is odd}$};
		\node [style=none] (219) at (-5.25, 3.5) {};
		\node [style=none] (220) at (1, 1.5) {$\dots$};
		\node [style=none] (221) at (5.25, 3.5) {};
		\node [style=Z dot] (222) at (-4.5, 1.5) {};
		\node [style=none] (223) at (-5, 1) {};
		\node [style=none] (224) at (-4, 1) {};
		\node [style=none] (225) at (-4.5, 1) {$...$};
		\node [style=Z dot] (226) at (-2.5, 1.5) {};
		\node [style=none] (227) at (-3, 1) {};
		\node [style=none] (228) at (-2, 1) {};
		\node [style=none] (229) at (-2.5, 1) {$...$};
		\node [style=Z dot] (230) at (-0.5, 1.5) {};
		\node [style=none] (231) at (-1, 1) {};
		\node [style=none] (232) at (0, 1) {};
		\node [style=none] (233) at (-0.5, 1) {$...$};
		\node [style=Z dot] (234) at (2.5, 1.5) {};
		\node [style=none] (235) at (2, 1) {};
		\node [style=none] (236) at (3, 1) {};
		\node [style=none] (237) at (2.5, 1) {$...$};
		\node [style=Z dot] (238) at (4.5, 1.5) {};
		\node [style=none] (239) at (4, 1) {};
		\node [style=none] (240) at (5, 1) {};
		\node [style=none] (241) at (4.5, 1) {$...$};
		\node [style=X dot] (242) at (1.25, 3.5) {};
		\node [style=X phase dot] (243) at (0, 3.5) {$\pi$};
		\node [style=X phase dot] (244) at (-1.25, 3.5) {$\pi$};
		\node [style=X dot] (245) at (-4.5, 2.5) {};
		\node [style=X dot] (246) at (4.5, 2.5) {};
		\node [style=none] (247) at (-6, 2.25) {$+$};
		\node [style=X phase dot] (248) at (-3.25, 3.5) {$\pi$};
		\node [style=X phase dot] (249) at (3.25, 3.5) {$\pi$};
		\node [style=X dot] (250) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
		\draw (16) to (17.center);
		\draw (16) to (18.center);
		\draw (20) to (21.center);
		\draw (20) to (22.center);
		\draw (24) to (25.center);
		\draw (24) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw (3.center) to (59);
		\draw (60) to (7.center);
		\draw (61) to (63);
		\draw (64) to (12);
		\draw (65) to (20);
		\draw (100) to (101.center);
		\draw (100) to (102.center);
		\draw (104) to (105.center);
		\draw (104) to (106.center);
		\draw (108) to (109.center);
		\draw (108) to (110.center);
		\draw (112) to (113.center);
		\draw (112) to (114.center);
		\draw (116) to (117.center);
		\draw (116) to (118.center);
		\draw (97.center) to (120);
		\draw (122) to (124);
		\draw (125) to (104);
		\draw (126) to (112);
		\draw (151) to (129.center);
		\draw (152) to (154);
		\draw (158) to (99.center);
		\draw (160) to (127.center);
		\draw (165) to (166.center);
		\draw (165) to (167.center);
		\draw (169) to (170.center);
		\draw (169) to (171.center);
		\draw (173) to (174.center);
		\draw (173) to (175.center);
		\draw (177) to (178.center);
		\draw (177) to (179.center);
		\draw (181) to (182.center);
		\draw (181) to (183.center);
		\draw (185) to (165);
		\draw (187) to (173);
		\draw (186) to (181);
		\draw (222) to (223.center);
		\draw (222) to (224.center);
		\draw (226) to (227.center);
		\draw (226) to (228.center);
		\draw (230) to (231.center);
		\draw (230) to (232.center);
		\draw (234) to (235.center);
		\draw (234) to (236.center);
		\draw (238) to (239.center);
		\draw (238) to (240.center);
		\draw (242) to (244);
		\draw (248) to (219.center);
		\draw (249) to (221.center);
		\draw (245) to (222);
		\draw (250) to (230);
		\draw (246) to (238);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/4_full_even.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (7.75, 0) {$\text{, if }m\text{ is even}$};
		\node [style=none] (33) at (-5.25, -0.5) {};
		\node [style=none] (34) at (1, -2.5) {$\dots$};
		\node [style=none] (35) at (5.25, -0.5) {};
		\node [style=Z dot] (36) at (-4.5, -2.5) {};
		\node [style=none] (37) at (-5, -3) {};
		\node [style=none] (38) at (-4, -3) {};
		\node [style=none] (39) at (-4.5, -3) {$...$};
		\node [style=Z dot] (40) at (-2.5, -2.5) {};
		\node [style=none] (41) at (-3, -3) {};
		\node [style=none] (42) at (-2, -3) {};
		\node [style=none] (43) at (-2.5, -3) {$...$};
		\node [style=Z dot] (44) at (-0.5, -2.5) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-0.5, -3) {$...$};
		\node [style=Z dot] (48) at (2.5, -2.5) {};
		\node [style=none] (49) at (2, -3) {};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none] (51) at (2.5, -3) {$...$};
		\node [style=Z dot] (52) at (4.5, -2.5) {};
		\node [style=none] (53) at (4, -3) {};
		\node [style=none] (54) at (5, -3) {};
		\node [style=none] (55) at (4.5, -3) {$...$};
		\node [style=X dot] (56) at (-3.25, -0.5) {};
		\node [style=X dot] (57) at (-1.25, -0.5) {};
		\node [style=X phase dot] (58) at (0, -0.5) {$\pi$};
		\node [style=X phase dot] (59) at (1.25, -0.5) {$\pi$};
		\node [style=X dot] (60) at (-2.5, -1.5) {};
		\node [style=X dot] (61) at (2.5, -1.5) {};
		\node [style=none] (62) at (-5.25, -4.25) {};
		\node [style=none] (63) at (5.25, -4.25) {};
		\node [style=X dot] (64) at (3.25, -4.25) {};
		\node [style=X dot] (65) at (1.25, -4.25) {};
		\node [style=X phase dot] (66) at (0, -4.25) {$\pi$};
		\node [style=X phase dot] (67) at (-1.25, -4.25) {$\pi$};
		\node [style=none] (68) at (-6, -5.5) {$+$};
		\node [style=X phase dot] (69) at (3.25, -0.5) {$\pi$};
		\node [style=X phase dot] (70) at (-3.25, -4.25) {$\pi$};
		\node [style=none] (71) at (1, -6.25) {$\dots$};
		\node [style=Z dot] (72) at (-4.5, -6.25) {};
		\node [style=none] (73) at (-5, -6.75) {};
		\node [style=none] (74) at (-4, -6.75) {};
		\node [style=none] (75) at (-4.5, -6.75) {$...$};
		\node [style=Z dot] (76) at (-2.5, -6.25) {};
		\node [style=none] (77) at (-3, -6.75) {};
		\node [style=none] (78) at (-2, -6.75) {};
		\node [style=none] (79) at (-2.5, -6.75) {$...$};
		\node [style=Z dot] (80) at (-0.5, -6.25) {};
		\node [style=none] (81) at (-1, -6.75) {};
		\node [style=none] (82) at (0, -6.75) {};
		\node [style=none] (83) at (-0.5, -6.75) {$...$};
		\node [style=Z dot] (84) at (2.5, -6.25) {};
		\node [style=none] (85) at (2, -6.75) {};
		\node [style=none] (86) at (3, -6.75) {};
		\node [style=none] (87) at (2.5, -6.75) {$...$};
		\node [style=Z dot] (88) at (4.5, -6.25) {};
		\node [style=none] (89) at (4, -6.75) {};
		\node [style=none] (90) at (5, -6.75) {};
		\node [style=none] (91) at (4.5, -6.75) {$...$};
		\node [style=X dot] (92) at (-4.5, -5.25) {};
		\node [style=X dot] (93) at (4.5, -5.25) {};
		\node [style=X dot] (94) at (-0.5, -5.25) {};
		\node [style=none] (198) at (-5.25, 7) {};
		\node [style=none] (199) at (1, 5) {$\dots$};
		\node [style=none] (200) at (5.25, 7) {};
		\node [style=Z dot] (201) at (-4.5, 5) {};
		\node [style=none] (202) at (-5, 4.5) {};
		\node [style=none] (203) at (-4, 4.5) {};
		\node [style=none] (204) at (-4.5, 4.5) {$...$};
		\node [style=Z dot] (205) at (-2.5, 5) {};
		\node [style=none] (206) at (-3, 4.5) {};
		\node [style=none] (207) at (-2, 4.5) {};
		\node [style=none] (208) at (-2.5, 4.5) {$...$};
		\node [style=Z dot] (209) at (-0.5, 5) {};
		\node [style=none] (210) at (-1, 4.5) {};
		\node [style=none] (211) at (0, 4.5) {};
		\node [style=none] (212) at (-0.5, 4.5) {$...$};
		\node [style=Z dot] (213) at (2.5, 5) {};
		\node [style=none] (214) at (2, 4.5) {};
		\node [style=none] (215) at (3, 4.5) {};
		\node [style=none] (216) at (2.5, 4.5) {$...$};
		\node [style=Z dot] (217) at (4.5, 5) {};
		\node [style=none] (218) at (4, 4.5) {};
		\node [style=none] (219) at (5, 4.5) {};
		\node [style=none] (220) at (4.5, 4.5) {$...$};
		\node [style=X dot] (221) at (-3.25, 7) {};
		\node [style=X dot] (222) at (-1.25, 7) {};
		\node [style=X phase dot] (223) at (0, 7) {$\pi$};
		\node [style=none] (224) at (-5.25, 3.25) {};
		\node [style=none] (225) at (1, 1.25) {$\dots$};
		\node [style=none] (226) at (5.25, 3.25) {};
		\node [style=Z dot] (227) at (-4.5, 1.25) {};
		\node [style=none] (228) at (-5, 0.75) {};
		\node [style=none] (229) at (-4, 0.75) {};
		\node [style=none] (230) at (-4.5, 0.75) {$...$};
		\node [style=Z dot] (231) at (-2.5, 1.25) {};
		\node [style=none] (232) at (-3, 0.75) {};
		\node [style=none] (233) at (-2, 0.75) {};
		\node [style=none] (234) at (-2.5, 0.75) {$...$};
		\node [style=Z dot] (235) at (-0.5, 1.25) {};
		\node [style=none] (236) at (-1, 0.75) {};
		\node [style=none] (237) at (0, 0.75) {};
		\node [style=none] (238) at (-0.5, 0.75) {$...$};
		\node [style=Z dot] (239) at (2.5, 1.25) {};
		\node [style=none] (240) at (2, 0.75) {};
		\node [style=none] (241) at (3, 0.75) {};
		\node [style=none] (242) at (2.5, 0.75) {$...$};
		\node [style=Z dot] (243) at (4.5, 1.25) {};
		\node [style=none] (244) at (4, 0.75) {};
		\node [style=none] (245) at (5, 0.75) {};
		\node [style=none] (246) at (4.5, 0.75) {$...$};
		\node [style=X phase dot] (247) at (0, 3.25) {$\pi$};
		\node [style=X phase dot] (248) at (-1.25, 3.25) {$\pi$};
		\node [style=X dot] (249) at (-4.5, 2.25) {};
		\node [style=X dot] (250) at (4.5, 2.25) {};
		\node [style=none] (251) at (-6, 2) {$+$};
		\node [style=X phase dot] (252) at (-3.25, 3.25) {$\pi$};
		\node [style=X dot] (253) at (-0.5, 2.25) {};
		\node [style=X dot] (254) at (-2.5, 2.25) {};
		\node [style=X dot] (255) at (2.5, 2.25) {};
		\node [style=X dot] (256) at (3.25, 3.25) {};
		\node [style=X phase dot] (257) at (1.25, 3.25) {$\pi$};
		\node [style=X dot] (258) at (1.25, 7) {};
		\node [style=X phase dot] (259) at (3.25, 7) {$\pi$};
		\node [style=none] (260) at (-6, -1.75) {$+$};
		\node [style=none] (267) at (-6, 4.5) {};
		\node [style=none] (268) at (6.25, 7) {};
		\node [style=none] (269) at (6.75, 7) {$0$};
		\node [style=none] (270) at (-6, 0.75) {};
		\node [style=none] (271) at (6.25, 3.25) {};
		\node [style=none] (272) at (6.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (37.center);
		\draw (36) to (38.center);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (44) to (45.center);
		\draw (44) to (46.center);
		\draw (48) to (49.center);
		\draw (48) to (50.center);
		\draw (52) to (53.center);
		\draw (52) to (54.center);
		\draw (33.center) to (56);
		\draw (57) to (59);
		\draw (60) to (40);
		\draw (61) to (48);
		\draw (64) to (63.center);
		\draw (65) to (67);
		\draw (69) to (35.center);
		\draw (70) to (62.center);
		\draw (72) to (73.center);
		\draw (72) to (74.center);
		\draw (76) to (77.center);
		\draw (76) to (78.center);
		\draw (80) to (81.center);
		\draw (80) to (82.center);
		\draw (84) to (85.center);
		\draw (84) to (86.center);
		\draw (88) to (89.center);
		\draw (88) to (90.center);
		\draw (92) to (72);
		\draw (94) to (80);
		\draw (93) to (88);
		\draw (201) to (202.center);
		\draw (201) to (203.center);
		\draw (205) to (206.center);
		\draw (205) to (207.center);
		\draw (209) to (210.center);
		\draw (209) to (211.center);
		\draw (213) to (214.center);
		\draw (213) to (215.center);
		\draw (217) to (218.center);
		\draw (217) to (219.center);
		\draw (198.center) to (221);
		\draw (227) to (228.center);
		\draw (227) to (229.center);
		\draw (231) to (232.center);
		\draw (231) to (233.center);
		\draw (235) to (236.center);
		\draw (235) to (237.center);
		\draw (239) to (240.center);
		\draw (239) to (241.center);
		\draw (243) to (244.center);
		\draw (243) to (245.center);
		\draw (252) to (224.center);
		\draw (249) to (227);
		\draw (253) to (235);
		\draw (250) to (243);
		\draw (254) to (231);
		\draw (255) to (239);
		\draw (256) to (226.center);
		\draw (257) to (248);
		\draw (258) to (222);
		\draw (259) to (200.center);
		\draw [style=diredge] (267.center) to (268.center);
		\draw [style=diredge] (270.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/4_full_odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 7) {};
		\node [style=none] (1) at (1, 5) {$\dots$};
		\node [style=none] (2) at (5.25, 7) {};
		\node [style=Z dot] (3) at (-4.5, 5) {};
		\node [style=none] (4) at (-5, 4.5) {};
		\node [style=none] (5) at (-4, 4.5) {};
		\node [style=none] (6) at (-4.5, 4.5) {$...$};
		\node [style=Z dot] (7) at (-2.5, 5) {};
		\node [style=none] (8) at (-3, 4.5) {};
		\node [style=none] (9) at (-2, 4.5) {};
		\node [style=none] (10) at (-2.5, 4.5) {$...$};
		\node [style=Z dot] (11) at (-0.5, 5) {};
		\node [style=none] (12) at (-1, 4.5) {};
		\node [style=none] (13) at (0, 4.5) {};
		\node [style=none] (14) at (-0.5, 4.5) {$...$};
		\node [style=Z dot] (15) at (2.5, 5) {};
		\node [style=none] (16) at (2, 4.5) {};
		\node [style=none] (17) at (3, 4.5) {};
		\node [style=none] (18) at (2.5, 4.5) {$...$};
		\node [style=Z dot] (19) at (4.5, 5) {};
		\node [style=none] (20) at (4, 4.5) {};
		\node [style=none] (21) at (5, 4.5) {};
		\node [style=none] (22) at (4.5, 4.5) {$...$};
		\node [style=X dot] (26) at (-3.25, 7) {};
		\node [style=X dot] (28) at (-1.25, 7) {};
		\node [style=X phase dot] (29) at (0, 7) {$\pi$};
		\node [style=none] (96) at (-5.25, 3.25) {};
		\node [style=none] (97) at (1, 1.25) {$\dots$};
		\node [style=none] (98) at (5.25, 3.25) {};
		\node [style=Z dot] (99) at (-4.5, 1.25) {};
		\node [style=none] (100) at (-5, 0.75) {};
		\node [style=none] (101) at (-4, 0.75) {};
		\node [style=none] (102) at (-4.5, 0.75) {$...$};
		\node [style=Z dot] (103) at (-2.5, 1.25) {};
		\node [style=none] (104) at (-3, 0.75) {};
		\node [style=none] (105) at (-2, 0.75) {};
		\node [style=none] (106) at (-2.5, 0.75) {$...$};
		\node [style=Z dot] (107) at (-0.5, 1.25) {};
		\node [style=none] (108) at (-1, 0.75) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=none] (110) at (-0.5, 0.75) {$...$};
		\node [style=Z dot] (111) at (2.5, 1.25) {};
		\node [style=none] (112) at (2, 0.75) {};
		\node [style=none] (113) at (3, 0.75) {};
		\node [style=none] (114) at (2.5, 0.75) {$...$};
		\node [style=Z dot] (115) at (4.5, 1.25) {};
		\node [style=none] (116) at (4, 0.75) {};
		\node [style=none] (117) at (5, 0.75) {};
		\node [style=none] (118) at (4.5, 0.75) {$...$};
		\node [style=X phase dot] (120) at (0, 3.25) {$\pi$};
		\node [style=X phase dot] (121) at (-1.25, 3.25) {$\pi$};
		\node [style=X dot] (122) at (-4.5, 2.25) {};
		\node [style=X dot] (123) at (4.5, 2.25) {};
		\node [style=none] (124) at (-6, 2) {$+$};
		\node [style=X phase dot] (125) at (-3.25, 3.25) {$\pi$};
		\node [style=X dot] (127) at (-0.5, 2.25) {};
		\node [style=none] (128) at (-5.25, -0.5) {};
		\node [style=none] (129) at (1, -2.5) {$\dots$};
		\node [style=none] (130) at (5.25, -0.5) {};
		\node [style=Z dot] (131) at (-4.5, -2.5) {};
		\node [style=none] (132) at (-5, -3) {};
		\node [style=none] (133) at (-4, -3) {};
		\node [style=none] (134) at (-4.5, -3) {$...$};
		\node [style=Z dot] (135) at (-2.5, -2.5) {};
		\node [style=none] (136) at (-3, -3) {};
		\node [style=none] (137) at (-2, -3) {};
		\node [style=none] (138) at (-2.5, -3) {$...$};
		\node [style=Z dot] (139) at (-0.5, -2.5) {};
		\node [style=none] (140) at (-1, -3) {};
		\node [style=none] (141) at (0, -3) {};
		\node [style=none] (142) at (-0.5, -3) {$...$};
		\node [style=Z dot] (143) at (2.5, -2.5) {};
		\node [style=none] (144) at (2, -3) {};
		\node [style=none] (145) at (3, -3) {};
		\node [style=none] (146) at (2.5, -3) {$...$};
		\node [style=Z dot] (147) at (4.5, -2.5) {};
		\node [style=none] (148) at (4, -3) {};
		\node [style=none] (149) at (5, -3) {};
		\node [style=none] (150) at (4.5, -3) {$...$};
		\node [style=X dot] (151) at (-3.25, -0.5) {};
		\node [style=X dot] (152) at (3.25, -0.5) {};
		\node [style=X dot] (153) at (-1.25, -0.5) {};
		\node [style=X phase dot] (154) at (0, -0.5) {$\pi$};
		\node [style=X phase dot] (155) at (1.25, -0.5) {$\pi$};
		\node [style=X dot] (156) at (-2.5, -1.5) {};
		\node [style=X dot] (157) at (2.5, -1.5) {};
		\node [style=none] (158) at (7.75, 0) {$\text{, if }m\text{ is odd}$};
		\node [style=none] (159) at (-5.25, -4.25) {};
		\node [style=none] (160) at (1, -6.25) {$\dots$};
		\node [style=none] (161) at (5.25, -4.25) {};
		\node [style=Z dot] (162) at (-4.5, -6.25) {};
		\node [style=none] (163) at (-5, -6.75) {};
		\node [style=none] (164) at (-4, -6.75) {};
		\node [style=none] (165) at (-4.5, -6.75) {$...$};
		\node [style=Z dot] (166) at (-2.5, -6.25) {};
		\node [style=none] (167) at (-3, -6.75) {};
		\node [style=none] (168) at (-2, -6.75) {};
		\node [style=none] (169) at (-2.5, -6.75) {$...$};
		\node [style=Z dot] (170) at (-0.5, -6.25) {};
		\node [style=none] (171) at (-1, -6.75) {};
		\node [style=none] (172) at (0, -6.75) {};
		\node [style=none] (173) at (-0.5, -6.75) {$...$};
		\node [style=Z dot] (174) at (2.5, -6.25) {};
		\node [style=none] (175) at (2, -6.75) {};
		\node [style=none] (176) at (3, -6.75) {};
		\node [style=none] (177) at (2.5, -6.75) {$...$};
		\node [style=Z dot] (178) at (4.5, -6.25) {};
		\node [style=none] (179) at (4, -6.75) {};
		\node [style=none] (180) at (5, -6.75) {};
		\node [style=none] (181) at (4.5, -6.75) {$...$};
		\node [style=X dot] (182) at (1.25, -4.25) {};
		\node [style=X phase dot] (183) at (0, -4.25) {$\pi$};
		\node [style=X phase dot] (184) at (-1.25, -4.25) {$\pi$};
		\node [style=X dot] (185) at (-4.5, -5.25) {};
		\node [style=X dot] (186) at (4.5, -5.25) {};
		\node [style=none] (187) at (-6, -1.75) {$+$};
		\node [style=X phase dot] (188) at (-3.25, -4.25) {$\pi$};
		\node [style=X phase dot] (189) at (3.25, -4.25) {$\pi$};
		\node [style=X dot] (190) at (-0.5, -5.25) {};
		\node [style=none] (191) at (-6, -5.5) {$+$};
		\node [style=X dot] (192) at (-2.5, 2.25) {};
		\node [style=X dot] (193) at (2.5, 2.25) {};
		\node [style=X dot] (194) at (3.25, 3.25) {};
		\node [style=X phase dot] (195) at (1.25, 3.25) {$\pi$};
		\node [style=X dot] (196) at (1.25, 7) {};
		\node [style=X phase dot] (197) at (3.25, 7) {$\pi$};
		\node [style=none] (261) at (-6, 4.5) {};
		\node [style=none] (262) at (6.25, 7) {};
		\node [style=none] (263) at (6.75, 7) {$0$};
		\node [style=none] (264) at (-6, 0.75) {};
		\node [style=none] (265) at (6.25, 3.25) {};
		\node [style=none] (266) at (6.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (11) to (12.center);
		\draw (11) to (13.center);
		\draw (15) to (16.center);
		\draw (15) to (17.center);
		\draw (19) to (20.center);
		\draw (19) to (21.center);
		\draw (0.center) to (26);
		\draw (99) to (100.center);
		\draw (99) to (101.center);
		\draw (103) to (104.center);
		\draw (103) to (105.center);
		\draw (107) to (108.center);
		\draw (107) to (109.center);
		\draw (111) to (112.center);
		\draw (111) to (113.center);
		\draw (115) to (116.center);
		\draw (115) to (117.center);
		\draw (125) to (96.center);
		\draw (122) to (99);
		\draw (127) to (107);
		\draw (123) to (115);
		\draw (131) to (132.center);
		\draw (131) to (133.center);
		\draw (135) to (136.center);
		\draw (135) to (137.center);
		\draw (139) to (140.center);
		\draw (139) to (141.center);
		\draw (143) to (144.center);
		\draw (143) to (145.center);
		\draw (147) to (148.center);
		\draw (147) to (149.center);
		\draw (128.center) to (151);
		\draw (152) to (130.center);
		\draw (153) to (155);
		\draw (156) to (135);
		\draw (157) to (143);
		\draw (162) to (163.center);
		\draw (162) to (164.center);
		\draw (166) to (167.center);
		\draw (166) to (168.center);
		\draw (170) to (171.center);
		\draw (170) to (172.center);
		\draw (174) to (175.center);
		\draw (174) to (176.center);
		\draw (178) to (179.center);
		\draw (178) to (180.center);
		\draw (182) to (184);
		\draw (188) to (159.center);
		\draw (189) to (161.center);
		\draw (185) to (162);
		\draw (190) to (170);
		\draw (186) to (178);
		\draw (192) to (103);
		\draw (193) to (111);
		\draw (194) to (98.center);
		\draw (195) to (121);
		\draw (196) to (28);
		\draw (197) to (2.center);
		\draw [style=diredge] (261.center) to (262.center);
		\draw [style=diredge] (264.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/NOT_lemma/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 7.25) {};
		\node [style=none] (1) at (1, 5.25) {$\dots$};
		\node [style=none] (2) at (5.25, 7.25) {};
		\node [style=Z dot] (3) at (-4.5, 5.25) {};
		\node [style=none] (4) at (-5, 4.75) {};
		\node [style=none] (5) at (-4, 4.75) {};
		\node [style=none] (6) at (-4.5, 4.75) {$...$};
		\node [style=Z dot] (7) at (-2.5, 5.25) {};
		\node [style=none] (8) at (-3, 4.75) {};
		\node [style=none] (9) at (-2, 4.75) {};
		\node [style=none] (10) at (-2.5, 4.75) {$...$};
		\node [style=Z dot] (11) at (-0.5, 5.25) {};
		\node [style=none] (12) at (-1, 4.75) {};
		\node [style=none] (13) at (0, 4.75) {};
		\node [style=none] (14) at (-0.5, 4.75) {$...$};
		\node [style=Z dot] (15) at (2.5, 5.25) {};
		\node [style=none] (16) at (2, 4.75) {};
		\node [style=none] (17) at (3, 4.75) {};
		\node [style=none] (18) at (2.5, 4.75) {$...$};
		\node [style=Z dot] (19) at (4.5, 5.25) {};
		\node [style=none] (20) at (4, 4.75) {};
		\node [style=none] (21) at (5, 4.75) {};
		\node [style=none] (22) at (4.5, 4.75) {$...$};
		\node [style=none] (23) at (-7, -7.5) {};
		\node [style=none] (24) at (-7, 7.25) {};
		\node [style=none] (25) at (7.75, -4.5) {$\text{, if }m\text{ is even}.$};
		\node [style=X dot] (26) at (-3.25, 7.25) {};
		\node [style=X dot] (27) at (3.25, 7.25) {};
		\node [style=X dot] (28) at (0, 7.25) {};
		\node [style=X dot] (31) at (-2.5, 6.25) {};
		\node [style=X dot] (32) at (2.5, 6.25) {};
		\node [style=none] (33) at (-5.25, -1.25) {};
		\node [style=none] (34) at (1, -3.25) {$\dots$};
		\node [style=none] (35) at (5.25, -1.25) {};
		\node [style=Z dot] (36) at (-4.5, -3.25) {};
		\node [style=none] (37) at (-5, -3.75) {};
		\node [style=none] (38) at (-4, -3.75) {};
		\node [style=none] (39) at (-4.5, -3.75) {$...$};
		\node [style=Z dot] (40) at (-2.5, -3.25) {};
		\node [style=none] (41) at (-3, -3.75) {};
		\node [style=none] (42) at (-2, -3.75) {};
		\node [style=none] (43) at (-2.5, -3.75) {$...$};
		\node [style=Z dot] (44) at (-0.5, -3.25) {};
		\node [style=none] (45) at (-1, -3.75) {};
		\node [style=none] (46) at (0, -3.75) {};
		\node [style=none] (47) at (-0.5, -3.75) {$...$};
		\node [style=Z dot] (48) at (2.5, -3.25) {};
		\node [style=none] (49) at (2, -3.75) {};
		\node [style=none] (50) at (3, -3.75) {};
		\node [style=none] (51) at (2.5, -3.75) {$...$};
		\node [style=Z dot] (52) at (4.5, -3.25) {};
		\node [style=none] (53) at (4, -3.75) {};
		\node [style=none] (54) at (5, -3.75) {};
		\node [style=none] (55) at (4.5, -3.75) {$...$};
		\node [style=X dot] (56) at (-3.25, -1.25) {};
		\node [style=X dot] (57) at (0, -1.25) {};
		\node [style=X dot] (60) at (-2.5, -2.25) {};
		\node [style=X dot] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (-5.25, -5) {};
		\node [style=none] (63) at (5.25, -5) {};
		\node [style=X dot] (64) at (3.25, -5) {};
		\node [style=X dot] (65) at (0, -5) {};
		\node [style=none] (68) at (-6, -6.25) {$+$};
		\node [style=X phase dot] (69) at (3.25, -1.25) {$\pi$};
		\node [style=X phase dot] (70) at (-3.25, -5) {$\pi$};
		\node [style=none] (71) at (1, -7) {$\dots$};
		\node [style=Z dot] (72) at (-4.5, -7) {};
		\node [style=none] (73) at (-5, -7.5) {};
		\node [style=none] (74) at (-4, -7.5) {};
		\node [style=none] (75) at (-4.5, -7.5) {$...$};
		\node [style=Z dot] (76) at (-2.5, -7) {};
		\node [style=none] (77) at (-3, -7.5) {};
		\node [style=none] (78) at (-2, -7.5) {};
		\node [style=none] (79) at (-2.5, -7.5) {$...$};
		\node [style=Z dot] (80) at (-0.5, -7) {};
		\node [style=none] (81) at (-1, -7.5) {};
		\node [style=none] (82) at (0, -7.5) {};
		\node [style=none] (83) at (-0.5, -7.5) {$...$};
		\node [style=Z dot] (84) at (2.5, -7) {};
		\node [style=none] (85) at (2, -7.5) {};
		\node [style=none] (86) at (3, -7.5) {};
		\node [style=none] (87) at (2.5, -7.5) {$...$};
		\node [style=Z dot] (88) at (4.5, -7) {};
		\node [style=none] (89) at (4, -7.5) {};
		\node [style=none] (90) at (5, -7.5) {};
		\node [style=none] (91) at (4.5, -7.5) {$...$};
		\node [style=X dot] (92) at (-4.5, -6) {};
		\node [style=X dot] (93) at (4.5, -6) {};
		\node [style=X dot] (94) at (-0.5, -6) {};
		\node [style=none] (95) at (7.75, 4) {$\text{, if }m\text{ is odd}$};
		\node [style=none] (96) at (-5.25, 3.5) {};
		\node [style=none] (97) at (1, 1.5) {$\dots$};
		\node [style=none] (98) at (5.25, 3.5) {};
		\node [style=Z dot] (99) at (-4.5, 1.5) {};
		\node [style=none] (100) at (-5, 1) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-4.5, 1) {$...$};
		\node [style=Z dot] (103) at (-2.5, 1.5) {};
		\node [style=none] (104) at (-3, 1) {};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=none] (106) at (-2.5, 1) {$...$};
		\node [style=Z dot] (107) at (-0.5, 1.5) {};
		\node [style=none] (108) at (-1, 1) {};
		\node [style=none] (109) at (0, 1) {};
		\node [style=none] (110) at (-0.5, 1) {$...$};
		\node [style=Z dot] (111) at (2.5, 1.5) {};
		\node [style=none] (112) at (2, 1) {};
		\node [style=none] (113) at (3, 1) {};
		\node [style=none] (114) at (2.5, 1) {$...$};
		\node [style=Z dot] (115) at (4.5, 1.5) {};
		\node [style=none] (116) at (4, 1) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=none] (118) at (4.5, 1) {$...$};
		\node [style=X dot] (119) at (0, 3.5) {};
		\node [style=X dot] (122) at (-4.5, 2.5) {};
		\node [style=X dot] (123) at (4.5, 2.5) {};
		\node [style=none] (124) at (-6, 2.25) {$+$};
		\node [style=X phase dot] (125) at (-3.25, 3.5) {$\pi$};
		\node [style=X phase dot] (126) at (3.25, 3.5) {$\pi$};
		\node [style=X dot] (127) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (11) to (12.center);
		\draw (11) to (13.center);
		\draw (15) to (16.center);
		\draw (15) to (17.center);
		\draw (19) to (20.center);
		\draw (19) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw (0.center) to (26);
		\draw (27) to (2.center);
		\draw (31) to (7);
		\draw (32) to (15);
		\draw (36) to (37.center);
		\draw (36) to (38.center);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (44) to (45.center);
		\draw (44) to (46.center);
		\draw (48) to (49.center);
		\draw (48) to (50.center);
		\draw (52) to (53.center);
		\draw (52) to (54.center);
		\draw (33.center) to (56);
		\draw (60) to (40);
		\draw (61) to (48);
		\draw (64) to (63.center);
		\draw (69) to (35.center);
		\draw (70) to (62.center);
		\draw (72) to (73.center);
		\draw (72) to (74.center);
		\draw (76) to (77.center);
		\draw (76) to (78.center);
		\draw (80) to (81.center);
		\draw (80) to (82.center);
		\draw (84) to (85.center);
		\draw (84) to (86.center);
		\draw (88) to (89.center);
		\draw (88) to (90.center);
		\draw (92) to (72);
		\draw (94) to (80);
		\draw (93) to (88);
		\draw (99) to (100.center);
		\draw (99) to (101.center);
		\draw (103) to (104.center);
		\draw (103) to (105.center);
		\draw (107) to (108.center);
		\draw (107) to (109.center);
		\draw (111) to (112.center);
		\draw (111) to (113.center);
		\draw (115) to (116.center);
		\draw (115) to (117.center);
		\draw (125) to (96.center);
		\draw (126) to (98.center);
		\draw (122) to (99);
		\draw (127) to (107);
		\draw (123) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/example_diff_op_term_post_simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (-3.25, -0.25) {};
		\node [style=Z dot] (23) at (-3.25, -2.25) {};
		\node [style=Z dot] (25) at (-3.25, -4.25) {};
		\node [style=X phase dot] (26) at (-2.25, 1.75) {$\pi$};
		\node [style=X phase dot] (28) at (-2.25, 3.75) {$\pi$};
		\node [style=X phase dot] (30) at (-2.25, 5.75) {$\pi$};
		\node [style=Z phase dot] (31) at (-0.75, 3.75) {$\pi$};
		\node [style=X phase dot] (32) at (-0.75, 0.75) {$\pi$};
		\node [style=X phase dot] (36) at (-0.25, -4.25) {$\pi$};
		\node [style=X phase dot] (38) at (-0.25, -2.25) {$\pi$};
		\node [style=X phase dot] (40) at (-0.25, -0.25) {$\pi$};
		\node [style=Z dot] (41) at (0.75, -0.25) {};
		\node [style=Z dot] (43) at (0.75, -2.25) {};
		\node [style=Z dot] (45) at (0.75, -4.25) {};
		\node [style=Z dot] (46) at (1.75, -0.25) {};
		\node [style=Z dot] (48) at (1.75, -2.25) {};
		\node [style=Z dot] (50) at (1.75, -4.25) {};
		\node [style=none] (52) at (2.75, -0.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (56) at (2.75, -4.25) {};
		\node [style=none] (57) at (2.75, -5.25) {};
		\node [style=Z dot] (60) at (-1.75, 0.75) {};
		\node [style=Z dot] (61) at (0.75, -5.25) {};
		\node [style=none] (62) at (2.75, -3.25) {};
		\node [style=Z dot] (63) at (0.75, -3.25) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=Z dot] (65) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (21);
		\draw (28) to (23);
		\draw (26) to (25);
		\draw [style=star edge] (26) to (31);
		\draw [style=star edge] (28) to (31);
		\draw [style=star edge] (30) to (31);
		\draw (31) to (32);
		\draw [style=hadamard edge] (41) to (46);
		\draw [style=hadamard edge] (43) to (48);
		\draw [style=hadamard edge] (45) to (50);
		\draw (52.center) to (46);
		\draw (54.center) to (48);
		\draw (56.center) to (50);
		\draw (25) to (45);
		\draw (23) to (43);
		\draw (21) to (41);
		\draw (61) to (57.center);
		\draw (63) to (62.center);
		\draw (65) to (64.center);
		\draw [style=star edge] (32) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/example_diff_op_term_pre_simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5, -0.25) {};
		\node [style=X dot] (1) at (-5, -2.25) {};
		\node [style=Z dot] (3) at (-5, -1.25) {};
		\node [style=Z dot] (4) at (-5, -3.25) {};
		\node [style=Z dot] (5) at (-5, -5.25) {};
		\node [style=X phase dot] (6) at (-5, -4.25) {$\pi$};
		\node [style=Z dot] (7) at (-4, -0.25) {};
		\node [style=Z dot] (8) at (-4, -1.25) {};
		\node [style=Z dot] (9) at (-4, -2.25) {};
		\node [style=Z dot] (10) at (-4, -3.25) {};
		\node [style=Z dot] (11) at (-4, -4.25) {};
		\node [style=Z dot] (12) at (-3, -0.25) {};
		\node [style=Z dot] (13) at (-3, -1.25) {};
		\node [style=Z dot] (14) at (-3, -2.25) {};
		\node [style=Z dot] (15) at (-3, -3.25) {};
		\node [style=Z dot] (16) at (-3, -4.25) {};
		\node [style=X phase dot] (17) at (-2, -4.25) {$\pi$};
		\node [style=X phase dot] (18) at (-2, -3.25) {$\pi$};
		\node [style=X phase dot] (19) at (-2, -2.25) {$\pi$};
		\node [style=X phase dot] (20) at (-2, -1.25) {$\pi$};
		\node [style=X phase dot] (21) at (-2, -0.25) {$\pi$};
		\node [style=Z dot] (22) at (-1, -0.25) {};
		\node [style=Z dot] (23) at (-1, -1.25) {};
		\node [style=Z dot] (24) at (-1, -2.25) {};
		\node [style=Z dot] (25) at (-1, -3.25) {};
		\node [style=Z dot] (26) at (-1, -4.25) {};
		\node [style=X phase dot] (27) at (0.25, 1.75) {$\pi$};
		\node [style=X phase dot] (28) at (0.25, 2.75) {$\pi$};
		\node [style=X phase dot] (29) at (0.25, 3.75) {$\pi$};
		\node [style=X phase dot] (30) at (0.25, 4.75) {$\pi$};
		\node [style=X phase dot] (31) at (0.25, 5.75) {$\pi$};
		\node [style=Z phase dot] (32) at (1.75, 3.75) {$\pi$};
		\node [style=X phase dot] (33) at (1.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (34) at (0.75, 0.75) {$\pi$};
		\node [style=X dot] (35) at (-1, -5.25) {};
		\node [style=Z phase dot] (36) at (-3, -5.25) {$\pi$};
		\node [style=X phase dot] (37) at (2.25, -4.25) {$\pi$};
		\node [style=X phase dot] (38) at (2.25, -3.25) {$\pi$};
		\node [style=X phase dot] (39) at (2.25, -2.25) {$\pi$};
		\node [style=X phase dot] (40) at (2.25, -1.25) {$\pi$};
		\node [style=X phase dot] (41) at (2.25, -0.25) {$\pi$};
		\node [style=Z dot] (42) at (3.25, -0.25) {};
		\node [style=Z dot] (43) at (3.25, -1.25) {};
		\node [style=Z dot] (44) at (3.25, -2.25) {};
		\node [style=Z dot] (45) at (3.25, -3.25) {};
		\node [style=Z dot] (46) at (3.25, -4.25) {};
		\node [style=Z dot] (47) at (4.25, -0.25) {};
		\node [style=Z dot] (48) at (4.25, -1.25) {};
		\node [style=Z dot] (49) at (4.25, -2.25) {};
		\node [style=Z dot] (50) at (4.25, -3.25) {};
		\node [style=Z dot] (51) at (4.25, -4.25) {};
		\node [style=Z phase dot] (52) at (3.25, -5.25) {$\pi$};
		\node [style=none] (53) at (5.25, -0.25) {};
		\node [style=none] (54) at (5.25, -1.25) {};
		\node [style=none] (55) at (5.25, -2.25) {};
		\node [style=none] (56) at (5.25, -3.25) {};
		\node [style=none] (57) at (5.25, -4.25) {};
		\node [style=none] (58) at (5.25, -5.25) {};
		\node [style=none] (59) at (-5.5, 0.25) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-5.5, -5.75) {};
		\node [style=none] (62) at (-4.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (15) to (10);
		\draw [style=hadamard edge] (11) to (16);
		\draw (12) to (22);
		\draw (13) to (23);
		\draw (24) to (14);
		\draw (15) to (25);
		\draw (26) to (16);
		\draw (31) to (22);
		\draw (30) to (23);
		\draw (29) to (24);
		\draw (28) to (25);
		\draw (27) to (26);
		\draw [style=star edge] (27) to (32);
		\draw [style=star edge] (32) to (28);
		\draw [style=star edge] (29) to (32);
		\draw [style=star edge] (32) to (30);
		\draw [style=star edge] (31) to (32);
		\draw (32) to (33);
		\draw [style=star edge] (33) to (34);
		\draw (34) to (35);
		\draw [style=hadamard edge] (42) to (47);
		\draw [style=hadamard edge] (48) to (43);
		\draw [style=hadamard edge] (44) to (49);
		\draw [style=hadamard edge] (50) to (45);
		\draw [style=hadamard edge] (46) to (51);
		\draw (53.center) to (47);
		\draw (48) to (54.center);
		\draw (55.center) to (49);
		\draw (50) to (56.center);
		\draw (57.center) to (51);
		\draw (26) to (46);
		\draw (45) to (25);
		\draw (24) to (44);
		\draw (43) to (23);
		\draw (22) to (42);
		\draw [style={yellow_highlight}] (60.center)
			 to (62.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
		\draw (0) to (7);
		\draw (3) to (8);
		\draw (1) to (9);
		\draw [in=180, out=0] (4) to (10);
		\draw (6) to (11);
		\draw (58.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/loop_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -1) {};
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-4.75, -1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style={green_dot}] (4) at (-6.75, 0) {};
		\node [style={green_dot}] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style={green_dot}] (10) at (-1.75, -0.5) {};
		\node [style={green_dot}] (11) at (-0.75, -0.5) {};
		\node [style={green_dot}] (12) at (-1.75, 0.5) {};
		\node [style={green_dot}] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (2.25, -1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (6.25, 1.5) {};
		\node [style={green_dot}] (18) at (3.25, -0.5) {};
		\node [style={green_dot}] (19) at (5.25, -0.5) {};
		\node [style={green_dot}] (20) at (3.25, 0.5) {};
		\node [style={green_dot}] (21) at (5.25, 0.5) {};
		\node [style={green_dot}] (22) at (4.25, 0.5) {};
		\node [style={green_dot}] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (-6.25, 2.5) {$\text{tree-level}$};
		\node [style=none] (25) at (-1.25, 2.5) {$\text{one-loop}$};
		\node [style=none] (26) at (4.25, 2.5) {$\text{two-loop}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_line}] (4) to (0.center);
		\draw [style={blue_line}] (1.center) to (4);
		\draw [style={red_line}] (5) to (3.center);
		\draw [style={red_line}] (5) to (2.center);
		\draw (4) to (5);
		\draw [style={blue_line}] (10) to (6.center);
		\draw [style={red_line}] (11) to (8.center);
		\draw (10) to (11);
		\draw (13) to (11);
		\draw (12) to (10);
		\draw (12) to (13);
		\draw [style={blue_line}] (7.center) to (12);
		\draw [style={red_line}] (13) to (9.center);
		\draw [style={blue_line}] (18) to (14.center);
		\draw [style={red_line}] (19) to (16.center);
		\draw (18) to (19);
		\draw (21) to (19);
		\draw (20) to (18);
		\draw (20) to (21);
		\draw [style={blue_line}] (15.center) to (20);
		\draw [style={red_line}] (21) to (17.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/multiple_multi_ctrl_toffs_qcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.75, 1) {};
		\node [style=black dot] (1) at (-1.75, 2) {};
		\node [style=black dot] (2) at (-1.75, -1) {};
		\node [style=cnot targ] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (14) at (-1.75, 0) {$...$};
		\node [style=black dot] (15) at (-0.75, 1) {};
		\node [style=black dot] (16) at (-0.75, 2) {};
		\node [style=black dot] (17) at (-0.75, -1) {};
		\node [style=cnot targ] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (0.25, -2) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (0.25, 2) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none, rotate=90] (29) at (-0.75, 0) {$...$};
		\node [style=black dot] (30) at (2.25, 1) {};
		\node [style=black dot] (31) at (2.25, 2) {};
		\node [style=black dot] (32) at (2.25, -1) {};
		\node [style=cnot targ] (33) at (2.25, -2) {};
		\node [style=none] (34) at (1.25, 2) {};
		\node [style=none] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1.25, -1) {};
		\node [style=none] (37) at (1.25, -2) {};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=none] (39) at (3.25, -1) {};
		\node [style=none] (40) at (3.25, 1) {};
		\node [style=none] (41) at (3.25, 2) {};
		\node [style=none] (42) at (2.25, -0.5) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none, rotate=90] (44) at (2.25, 0) {$...$};
		\node [style=none] (45) at (0.75, 0) {$...$};
		\node [style=none] (46) at (-2, -2.5) {};
		\node [style=none] (47) at (2.5, -2.5) {};
		\node [style=none] (48) at (-3.25, 2) {};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (0.25, -3) {$m$};
		\node [style=none] (51) at (-3.75, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (10.center);
		\draw (11.center) to (4.center);
		\draw (1) to (13.center);
		\draw (12.center) to (3);
		\draw (22.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (20.center) to (25.center);
		\draw (26.center) to (19.center);
		\draw (16) to (28.center);
		\draw (27.center) to (18);
		\draw (37.center) to (38.center);
		\draw (39.center) to (36.center);
		\draw (35.center) to (40.center);
		\draw (41.center) to (34.center);
		\draw (31) to (43.center);
		\draw (42.center) to (33);
		\draw [style=brace edge] (47.center) to (46.center);
		\draw [style=brace edge] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/multiple_multi_ctrl_toffs_zx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-9, -1) {};
		\node [style=none] (3) at (-9, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none, rotate=90] (8) at (-7.5, 0) {$...$};
		\node [style=Z dot] (9) at (-7.5, 2) {};
		\node [style=Z dot] (10) at (-7.5, 1) {};
		\node [style=Z dot] (11) at (-7.5, -1) {};
		\node [style=X dot] (12) at (-4, -2) {};
		\node [style=Z dot] (13) at (-6, 0) {};
		\node [style=X phase dot] (14) at (-5.25, 0) {$\pi$};
		\node [style=Z phase dot] (15) at (-4.25, 0) {$\pi$};
		\node [style=X phase dot] (16) at (-8.25, 2) {$\pi$};
		\node [style=X phase dot] (17) at (-6.25, 2) {$\pi$};
		\node [style=X phase dot] (18) at (-8.25, 1) {$\pi$};
		\node [style=X phase dot] (19) at (-8.25, -1) {$\pi$};
		\node [style=X phase dot] (20) at (-6.25, -1) {$\pi$};
		\node [style=X phase dot] (21) at (-6.25, 1) {$\pi$};
		\node [style=none] (22) at (-3.75, 2) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=none] (24) at (-3.75, -1) {};
		\node [style=none] (25) at (-3.75, -2) {};
		\node [style=none] (26) at (2.25, -2) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, 2) {};
		\node [style=none, rotate=90] (30) at (-2.25, 0) {$...$};
		\node [style=Z dot] (31) at (-2.25, 2) {};
		\node [style=Z dot] (32) at (-2.25, 1) {};
		\node [style=Z dot] (33) at (-2.25, -1) {};
		\node [style=X dot] (34) at (1.25, -2) {};
		\node [style=Z dot] (35) at (-0.75, 0) {};
		\node [style=X phase dot] (36) at (0, 0) {$\pi$};
		\node [style=Z phase dot] (37) at (1, 0) {$\pi$};
		\node [style=X phase dot] (38) at (-3, 2) {$\pi$};
		\node [style=X phase dot] (39) at (-1, 2) {$\pi$};
		\node [style=X phase dot] (40) at (-3, 1) {$\pi$};
		\node [style=X phase dot] (41) at (-3, -1) {$\pi$};
		\node [style=X phase dot] (42) at (-1, -1) {$\pi$};
		\node [style=X phase dot] (43) at (-1, 1) {$\pi$};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, 1) {};
		\node [style=none] (46) at (3.25, -1) {};
		\node [style=none] (47) at (3.25, -2) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=none] (50) at (9.25, 1) {};
		\node [style=none] (51) at (9.25, 2) {};
		\node [style=none, rotate=90] (52) at (4.75, 0) {$...$};
		\node [style=Z dot] (53) at (4.75, 2) {};
		\node [style=Z dot] (54) at (4.75, 1) {};
		\node [style=Z dot] (55) at (4.75, -1) {};
		\node [style=X dot] (56) at (8.25, -2) {};
		\node [style=Z dot] (57) at (6.25, 0) {};
		\node [style=X phase dot] (58) at (7, 0) {$\pi$};
		\node [style=Z phase dot] (59) at (8, 0) {$\pi$};
		\node [style=X phase dot] (60) at (4, 2) {$\pi$};
		\node [style=X phase dot] (61) at (6, 2) {$\pi$};
		\node [style=X phase dot] (62) at (4, 1) {$\pi$};
		\node [style=X phase dot] (63) at (4, -1) {$\pi$};
		\node [style=X phase dot] (64) at (6, -1) {$\pi$};
		\node [style=X phase dot] (65) at (6, 1) {$\pi$};
		\node [style=none] (66) at (2.75, 0) {$...$};
		\node [style=none] (67) at (-8.5, -2.75) {};
		\node [style=none] (68) at (8.5, -2.75) {};
		\node [style=none] (69) at (0, -3.25) {$m$};
		\node [style=none] (70) at (-9.5, 2) {};
		\node [style=none] (71) at (-9.5, -1) {};
		\node [style=none] (72) at (-10, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw [style=star edge] (14) to (15);
		\draw [in=90, out=-75, looseness=0.75] (15) to (12);
		\draw (14) to (13);
		\draw [style=star edge, bend right=15, looseness=0.50] (9) to (13);
		\draw [style=star edge, bend left=15, looseness=0.75] (13) to (10);
		\draw [style=star edge, bend right=15, looseness=0.75] (13) to (11);
		\draw (25.center) to (26.center);
		\draw (27.center) to (24.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (22.center);
		\draw [style=star edge] (36) to (37);
		\draw [in=90, out=-75, looseness=0.75] (37) to (34);
		\draw (36) to (35);
		\draw [style=star edge, bend right=15, looseness=0.50] (31) to (35);
		\draw [style=star edge, bend left=15, looseness=0.75] (35) to (32);
		\draw [style=star edge, bend right=15, looseness=0.75] (35) to (33);
		\draw (47.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (45.center) to (50.center);
		\draw (51.center) to (44.center);
		\draw [style=star edge] (58) to (59);
		\draw [in=90, out=-75, looseness=0.75] (59) to (56);
		\draw (58) to (57);
		\draw [style=star edge, bend right=15, looseness=0.50] (53) to (57);
		\draw [style=star edge, bend left=15, looseness=0.75] (57) to (54);
		\draw [style=star edge, bend right=15, looseness=0.75] (57) to (55);
		\draw [style=brace edge] (68.center) to (67.center);
		\draw [style=brace edge] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/multiple_multi_ctrl_toffs_zx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-2, 2.25) {};
		\node [style=none] (96) at (-3, 2.25) {};
		\node [style=none] (98) at (-2, 0.25) {};
		\node [style=none] (99) at (-2, 1.25) {};
		\node [style=none] (94) at (-2, 3.25) {};
		\node [style=none] (97) at (-3, 3.25) {};
		\node [style=none] (100) at (-1, 1.25) {};
		\node [style=none] (101) at (-1, 0.25) {};
		\node [style=none] (102) at (-2, 2.25) {};
		\node [style=none] (103) at (-2, 1.25) {};
		\node [style=none] (104) at (-3, 1.25) {};
		\node [style=none] (105) at (-3, 2.25) {};
		\node [style=none] (106) at (-2, 0.25) {};
		\node [style=none] (107) at (-2, -0.75) {};
		\node [style=none] (108) at (-3, -0.75) {};
		\node [style=none] (109) at (-3, 0.25) {};
		\node [style=none] (110) at (-0.5, 1.25) {};
		\node [style=none] (111) at (-0.5, 0.25) {};
		\node [style=none] (112) at (0.5, 0.25) {};
		\node [style=none] (113) at (0.5, 1.25) {};
		\node [style=none] (114) at (2, 1.25) {};
		\node [style=none] (115) at (2, 0.25) {};
		\node [style=none] (116) at (3, 0.25) {};
		\node [style=none] (117) at (3, 1.25) {};
		\node [style=none] (0) at (-4.5, 2.75) {};
		\node [style=none] (1) at (-4.5, 1.75) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-4.5, -2.75) {};
		\node [style=none] (26) at (4.5, -2.75) {};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (4.5, 1.75) {};
		\node [style=none] (29) at (4.5, 2.75) {};
		\node [style=X phase dot] (67) at (-3.5, 2.75) {$\pi$};
		\node [style=X phase dot] (68) at (-3.5, 1.75) {$\pi$};
		\node [style=X phase dot] (69) at (3.5, 2.75) {$\pi$};
		\node [style=X phase dot] (70) at (3.5, 1.75) {$\pi$};
		\node [style=X phase dot] (71) at (3.5, -0.25) {$\pi$};
		\node [style=X phase dot] (73) at (-3.5, -0.25) {$\pi$};
		\node [style=Z dot] (74) at (-2.5, 2.75) {};
		\node [style=Z dot] (75) at (-2.5, 1.75) {};
		\node [style=Z dot] (76) at (-2.5, -0.25) {};
		\node [style=Z phase dot] (80) at (-1.5, 0.75) {$\pi$};
		\node [style=Z phase dot] (81) at (0, 0.75) {$\pi$};
		\node [style=Z phase dot] (82) at (2.5, 0.75) {$\pi$};
		\node [style=X dot] (83) at (-1.5, -2.75) {};
		\node [style=X dot] (84) at (0, -2.75) {};
		\node [style=X dot] (85) at (2.5, -2.75) {};
		\node [style=Z phase dot] (86) at (-1.5, -2) {$\pi$};
		\node [style=Z phase dot] (87) at (0, -2) {$\pi$};
		\node [style=Z phase dot] (88) at (2.5, -2) {$\pi$};
		\node [style=X phase dot] (89) at (-1.5, -1) {$\pi$};
		\node [style=X phase dot] (90) at (0, -1) {$\pi$};
		\node [style=X phase dot] (91) at (2.5, -1) {$\pi$};
		\node [style=none, rotate=90] (92) at (-3.5, 0.75) {$...$};
		\node [style=none] (93) at (1.25, 0.75) {$...$};
		\node [style=none] (118) at (-2, -3.5) {};
		\node [style=none] (119) at (3, -3.5) {};
		\node [style=none] (120) at (0.5, -4) {$m$};
		\node [style=none] (121) at (-5, 2.75) {};
		\node [style=none] (122) at (-5, -0.25) {};
		\node [style=none] (123) at (-5.5, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (26.center);
		\draw [style=star edge] (89) to (86);
		\draw [style=star edge] (90) to (87);
		\draw [style=star edge] (91) to (88);
		\draw (88) to (85);
		\draw (87) to (84);
		\draw (86) to (83);
		\draw (89) to (80);
		\draw (82) to (91);
		\draw (81) to (90);
		\draw [style={pink_highlight}] (97.center)
			 to (94.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [style={green_highlight}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style={pink_highlight}] (105.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [style={pink_highlight}] (108.center)
			 to (109.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style={green_highlight}] (110.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style={green_highlight}] (115.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to cycle;
		\draw (0.center) to (29.center);
		\draw (28.center) to (1.center);
		\draw (2.center) to (27.center);
		\draw [style=star edge] (74) to (82);
		\draw [style=star edge] (74) to (80);
		\draw [style=star edge] (74) to (81);
		\draw [style=star edge] (75) to (81);
		\draw [style=star edge] (75) to (82);
		\draw [style=star edge] (82) to (76);
		\draw [style=star edge] (76) to (81);
		\draw [style=star edge] (80) to (76);
		\draw [style=star edge] (75) to (80);
		\draw [style=brace edge] (119.center) to (118.center);
		\draw [style=brace edge] (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/picom_grouped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (-7, 4) {};
		\node [style=Z phase dot] (2) at (-6, 4) {$\frac{\pi}{4}$};
		\node [style=X dot] (3) at (-5, 4) {};
		\node [style=Z dot] (4) at (-5, 5) {};
		\node [style=Z phase dot] (5) at (-4, 4) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=Z phase dot] (8) at (-4, 3) {$\frac{\pi}{4}$};
		\node [style=X dot] (9) at (-3, 3) {};
		\node [style=Z dot] (10) at (-3, 5) {};
		\node [style=Z phase dot] (11) at (-2, 3) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-1, 5) {};
		\node [style=none] (13) at (-1, 3) {};
		\node [style=none] (14) at (1, 5) {};
		\node [style=none] (15) at (1, 4) {};
		\node [style=Z phase dot] (16) at (2, 4) {$\frac{\pi}{4}$};
		\node [style=X dot] (17) at (3, 4) {};
		\node [style=Z dot] (18) at (4, 5) {};
		\node [style=Z phase dot] (19) at (4, 4) {$\frac{\pi}{4}$};
		\node [style=none] (20) at (7, 4) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=Z phase dot] (22) at (4, 3) {$\frac{\pi}{4}$};
		\node [style=X dot] (23) at (5, 3) {};
		\node [style=Z phase dot] (24) at (6, 3) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (7, 5) {};
		\node [style=none] (26) at (7, 3) {};
		\node [style=none] (27) at (0, 4) {$=$};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-7, 0) {};
		\node [style=Z phase dot] (30) at (-6, 0) {$\frac{\pi}{4}$};
		\node [style=X dot] (31) at (-5, 0) {};
		\node [style=Z phase dot] (32) at (-4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=Z phase dot] (35) at (-4, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (36) at (-3, -1) {};
		\node [style=Z phase dot] (37) at (-2, -1) {$\frac{\pi}{4}$};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=X dot] (40) at (-6, 1) {};
		\node [style=X dot] (41) at (-2, 1) {};
		\node [style=none] (42) at (-8, 0) {$\approx$};
		\node [style=none] (43) at (1, 1) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=Z phase dot] (45) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=X dot] (46) at (3, 0) {};
		\node [style=Z phase dot] (47) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (1, -1) {};
		\node [style=Z phase dot] (50) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (51) at (5, -1) {};
		\node [style=Z phase dot] (52) at (6, -1) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (7, 1) {};
		\node [style=none] (54) at (7, -1) {};
		\node [style=X phase dot] (55) at (2, 1) {$\pi$};
		\node [style=X phase dot] (56) at (6, 1) {$\pi$};
		\node [style=none] (57) at (0, 0) {$+$};
		\node [style=X dot] (58) at (-5, 0.75) {};
		\node [style=X dot] (59) at (-3, 0.75) {};
		\node [style=X phase dot] (60) at (3, 0.75) {$\pi$};
		\node [style=X phase dot] (61) at (5, 0.75) {$\pi$};
		\node [style=none] (62) at (-7, -3) {};
		\node [style=none] (63) at (-7, -4) {};
		\node [style=Z phase dot] (64) at (-5, -4) {$\frac{\pi}{2}$};
		\node [style=none] (65) at (-1, -4) {};
		\node [style=none] (66) at (-7, -5) {};
		\node [style=Z phase dot] (67) at (-3, -5) {$\frac{\pi}{2}$};
		\node [style=none] (68) at (-1, -3) {};
		\node [style=none] (69) at (-1, -5) {};
		\node [style=X dot] (70) at (-6, -3) {};
		\node [style=X dot] (71) at (-2, -3) {};
		\node [style=none] (72) at (-8, -4.25) {$=$};
		\node [style=none] (73) at (2, -3) {};
		\node [style=none] (74) at (2, -4) {};
		\node [style=X phase dot] (75) at (3, -4) {$\pi$};
		\node [style=none] (76) at (7, -4) {};
		\node [style=none] (77) at (2, -5) {};
		\node [style=X phase dot] (78) at (5, -5) {$\pi$};
		\node [style=none] (79) at (7, -3) {};
		\node [style=none] (80) at (7, -5) {};
		\node [style=X phase dot] (81) at (3, -3) {$\pi$};
		\node [style=X phase dot] (82) at (6, -3) {$\pi$};
		\node [style=none] (83) at (0, -4) {$+$};
		\node [style=none] (84) at (1, -4) {$e^{\frac{i\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (5) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (4) to (10);
		\draw [in=180, out=0] (14.center) to (18);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw [bend left, looseness=0.75] (17) to (18);
		\draw (17) to (19);
		\draw (19) to (20.center);
		\draw (21.center) to (22);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (24) to (26.center);
		\draw (18) to (25.center);
		\draw [bend left] (18) to (23);
		\draw (29.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33.center);
		\draw (34.center) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (39.center);
		\draw (41) to (38.center);
		\draw (40) to (28.center);
		\draw (44.center) to (45);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (47) to (48.center);
		\draw (49.center) to (50);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (54.center);
		\draw (56) to (53.center);
		\draw (55) to (43.center);
		\draw (58) to (31);
		\draw (59) to (36);
		\draw (60) to (46);
		\draw (61) to (51);
		\draw (64) to (65.center);
		\draw (66.center) to (67);
		\draw (71) to (68.center);
		\draw (70) to (62.center);
		\draw (75) to (76.center);
		\draw (82) to (79.center);
		\draw (81) to (73.center);
		\draw (64) to (63.center);
		\draw (67) to (69.center);
		\draw (75) to (74.center);
		\draw (80.center) to (78);
		\draw (78) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5_Weighting_Algorithms/picom_grouped_start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=Z phase dot] (2) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=X dot] (3) at (-1, 0) {};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=Z phase dot] (5) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=Z phase dot] (8) at (0, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (9) at (1, -1) {};
		\node [style=Z dot] (10) at (1, 1) {};
		\node [style=Z phase dot] (11) at (2, -1) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (5) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Title_Page/title_page.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'title_page.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.80906677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27603771)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Title_Page/title_page.pdf}}%
  \end{picture}%
\endgroup%

